FairMedFM: Fairness Benchmarking for Medical Imaging Foundation Models

The advent of foundation models (FMs) in healthcare offers unprecedented opportunities to enhance medical diagnostics through automated classification and segmentation tasks. However, these models also raise significant concerns about their fairness, especially when applied to diverse and underrepresented populations in healthcare applications. Currently, there is a lack of comprehensive benchmarks, standardized pipelines, and easily adaptable libraries to evaluate and understand the fairness performance of FMs in medical imaging, leading to considerable challenges in formulating and implementing solutions that ensure equitable outcomes across diverse patient populations. To fill this gap, we introduce FairMedFM, a fairness benchmark for FM research in medical imaging.FairMedFM integrates with 17 popular medical imaging datasets, encompassing different modalities, dimensionalities, and sensitive attributes. It explores 20 widely used FMs, with various usages such as zero-shot learning, linear probing, parameter-efficient fine-tuning, and prompting in various downstream tasks -- classification and segmentation. Our exhaustive analysis evaluates the fairness performance over different evaluation metrics from multiple perspectives, revealing the existence of bias, varied utility-fairness trade-offs on different FMs, consistent disparities on the same datasets regardless FMs, and limited effectiveness of existing unfairness mitigation methods. Checkout FairMedFM's project page and open-sourced codebase, which supports extendible functionalities and applications as well as inclusive for studies on FMs in medical imaging over the long term.

==> (inline-0) <==
\begin{tabular}{cccrrrrrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Usage} & \textbf{Model}&\textbf{AUC}&\textbf{ACC}&\textbf{BCE}&\textbf{ECE}&$\Delta$\textbf{AUC}&$\Delta$\textbf{ECE}&\textbf{DP}&\textbf{EOD}&\textbf{AUC}$_{\text{Male}}$&\textbf{AUC}$_{\text{Female}}$&\textbf{ECE}$_{\text{Male}}$&\textbf{ECE}$_{\text{Female}}$ \\
\midrule
\multirow{23}{*}{{\rotatebox{90}{ADNI}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}} & BLIP & 55.79$\pm$2.52 & 47.76$\pm$0.45 & 69.32$\pm$0.29 & 16.27$\pm$2.38 & 16.44$\pm$8.24 & 4.87$\pm$2.75 & 5.77$\pm$3.33 & 12.01$\pm$4.39 & 50.03$\pm$7.07 & 60.78$\pm$10.49 & 18.28$\pm$3.28 & 16.90$\pm$2.26\\
& & BLIP2 & 56.75$\pm$4.53 & 49.04$\pm$6.23 & 68.29$\pm$1.20 & 13.15$\pm$1.68 & 14.95$\pm$4.61 & 3.68$\pm$2.72 & 10.90$\pm$6.18 & 9.91$\pm$5.18 & 60.34$\pm$13.18 & 53.69$\pm$3.94 & 17.99$\pm$1.38 & 14.32$\pm$2.57\\
& & BiomedCLIP & 56.54$\pm$2.27 & 48.40$\pm$6.58 & 69.89$\pm$1.02 & 14.08$\pm$2.56 & 10.29$\pm$7.16 & 3.09$\pm$1.23 & 9.62$\pm$5.77 & 10.11$\pm$7.16 & 58.55$\pm$8.96 & 55.79$\pm$5.83 & 16.22$\pm$0.95 & 17.13$\pm$2.20\\
& & C2L & 56.13$\pm$7.35 & 46.79$\pm$9.10 & 69.50$\pm$0.41 & 14.50$\pm$2.51 & 6.86$\pm$6.81 & 3.51$\pm$1.84 & 2.56$\pm$1.11 & 3.99$\pm$2.79 & 57.53$\pm$4.84 & 54.61$\pm$12.15 & 18.31$\pm$1.62 & 18.42$\pm$2.60\\
& & CLIP & 55.49$\pm$0.68 & 41.03$\pm$0.45 & 69.22$\pm$0.15 & 14.34$\pm$3.93 & 1.84$\pm$1.04 & 4.50$\pm$3.34 & 2.56$\pm$1.11 & 5.33$\pm$1.22 & 54.99$\pm$1.28 & 56.27$\pm$0.96 & 14.09$\pm$2.25 & 18.59$\pm$4.95\\
& & DINOv2 & 57.87$\pm$4.22 & 54.17$\pm$5.05 & 67.97$\pm$0.66 & 12.79$\pm$1.23 & 9.58$\pm$3.69 & 4.21$\pm$5.16 & 1.92$\pm$0.00 & 8.53$\pm$4.41 & 58.58$\pm$9.02 & 55.97$\pm$2.85 & 16.82$\pm$4.53 & 19.32$\pm$0.94\\
& & MedCLIP & 57.17$\pm$3.70 & 45.83$\pm$4.32 & 69.37$\pm$0.22 & 14.54$\pm$1.47 & 6.45$\pm$4.41 & 2.50$\pm$0.88 & 3.21$\pm$2.94 & 4.53$\pm$1.64 & 60.37$\pm$1.00 & 53.92$\pm$5.13 & 19.39$\pm$3.11 & 18.10$\pm$0.98\\
& & MedLVM & 55.98$\pm$7.33 & 42.31$\pm$2.36 & 68.64$\pm$1.45 & 14.46$\pm$1.48 & 11.16$\pm$9.59 & 3.73$\pm$2.03 & 5.13$\pm$7.28 & 6.40$\pm$5.62 & 55.53$\pm$14.18 & 56.71$\pm$7.80 & 17.92$\pm$0.82 & 15.32$\pm$3.93\\
& & MedMAE & 56.95$\pm$5.16 & 48.40$\pm$6.68 & 69.06$\pm$0.25 & 11.67$\pm$0.39 & 6.30$\pm$4.64 & 5.63$\pm$1.62 & 8.33$\pm$1.11 & 7.50$\pm$0.49 & 55.48$\pm$4.50 & 61.11$\pm$6.71 & 17.11$\pm$4.95 & 17.99$\pm$2.09\\
&& MoCo-CXR & 47.60$\pm$10.58 & 45.51$\pm$7.94 & 69.85$\pm$0.96 & 14.66$\pm$1.57 & 4.58$\pm$2.74 & 3.25$\pm$0.44 & 10.26$\pm$16.13 & 11.73$\pm$14.81 & 47.11$\pm$11.19 & 47.08$\pm$10.37 & 19.23$\pm$2.88 & 20.02$\pm$0.34\\
& & PubMedCLIP & 59.30$\pm$5.26 & 55.45$\pm$8.65 & 69.17$\pm$0.03 & 15.30$\pm$2.10 & 8.06$\pm$7.60 & 2.64$\pm$2.85 & 8.33$\pm$11.10 & 10.93$\pm$9.29 & 55.07$\pm$8.75 & 63.13$\pm$1.41 & 19.17$\pm$2.71 & 16.60$\pm$1.72\\
\cline{2-15}
 & \multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}} & BLIP & 59.41$\pm$0.00 & 64.42$\pm$0.00 & 68.88$\pm$0.00 & 16.23$\pm$0.00 & 13.36$\pm$0.00 & 8.17$\pm$0.00 & 13.46$\pm$0.00 & 84.87$\pm$0.00 & 66.21$\pm$0.00 & 52.84$\pm$0.00 & 17.53$\pm$0.00 & 25.69$\pm$0.00\\
 & & BLIP2 & 56.41$\pm$0.00 & 42.31$\pm$0.00 & 80.20$\pm$0.00 & 25.47$\pm$0.00 & 3.69$\pm$0.00 & 0.68$\pm$0.00 & 3.85$\pm$0.00 & 96.01$\pm$0.00 & 58.37$\pm$0.00 & 54.69$\pm$0.00 & 26.91$\pm$0.00 & 27.59$\pm$0.00\\
 & & BiomedCLIP & 51.30$\pm$0.78 & 39.74$\pm$0.56 & 338.74$\pm$50.21 & 58.58$\pm$1.41 & 11.83$\pm$2.94 & 0.10$\pm$0.10 & 1.28$\pm$1.11 & 97.08$\pm$0.93 & 56.53$\pm$1.08 & 44.70$\pm$1.87 & 58.69$\pm$1.17 & 58.65$\pm$1.32\\
&  & CLIP & 55.61$\pm$0.00 & 39.42$\pm$0.00 & 70.44$\pm$0.00 & 14.81$\pm$0.00 & 29.34$\pm$0.00 & 11.51$\pm$0.00 & 1.92$\pm$0.00 & 97.62$\pm$0.00 & 41.32$\pm$0.00 & 70.66$\pm$0.00 & 22.50$\pm$0.00 & 10.99$\pm$0.00\\
 &  & MedCLIP & 55.25$\pm$7.56 & 49.68$\pm$6.75 & 75.45$\pm$2.56 & 22.72$\pm$1.59 & 8.04$\pm$1.55 & 2.19$\pm$1.25 & 4.49$\pm$2.22 & 93.06$\pm$2.31 & 53.51$\pm$2.94 & 56.84$\pm$11.96 & 23.48$\pm$2.63 & 24.74$\pm$0.75\\
 &  & PubMedCLIP & 53.03$\pm$0.00 & 41.35$\pm$0.00 & 75.07$\pm$0.00 & 18.19$\pm$0.00 & 25.35$\pm$0.00 & 0.50$\pm$0.00 & 5.77$\pm$0.00 & 94.39$\pm$0.00 & 40.09$\pm$0.00 & 65.44$\pm$0.00 & 19.18$\pm$0.00 & 19.68$\pm$0.00\\
\cline{2-15}
 &  \multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 54.71$\pm$5.30 & 47.76$\pm$4.74 & 69.65$\pm$2.16 & 12.47$\pm$2.32 & 12.42$\pm$1.65 & 8.29$\pm$2.23 & 1.92$\pm$1.92 & 93.63$\pm$2.38 & 53.12$\pm$4.22 & 56.73$\pm$11.93 & 16.21$\pm$4.14 & 14.90$\pm$7.57\\
 & & BLIP2 & 58.60$\pm$3.11 & 49.36$\pm$8.40 & 67.54$\pm$0.63 & 13.22$\pm$4.13 & 4.84$\pm$3.82 & 1.48$\pm$1.67 & 10.26$\pm$10.59 & 86.69$\pm$7.26 & 59.06$\pm$6.35 & 57.76$\pm$2.03 & 14.37$\pm$3.07 & 13.60$\pm$1.86\\
 & & BiomedCLIP & 60.55$\pm$6.02 & 57.05$\pm$8.18 & 76.88$\pm$5.66 & 17.39$\pm$1.38 & 9.42$\pm$8.54 & 6.97$\pm$7.77 & 10.26$\pm$1.11 & 88.02$\pm$2.34 & 64.93$\pm$3.84 & 55.50$\pm$10.68 & 21.10$\pm$5.31 & 25.37$\pm$5.68\\
 & & CLIP & 65.40$\pm$2.70 & 57.05$\pm$6.26 & 65.49$\pm$1.16 & 10.48$\pm$2.37 & 2.87$\pm$2.30 & 5.19$\pm$2.26 & 1.28$\pm$1.11 & 97.08$\pm$3.22 & 63.39$\pm$2.77 & 66.26$\pm$3.15 & 15.16$\pm$3.46 & 18.63$\pm$1.98\\
&  & MedCLIP & 57.33$\pm$1.68 & 50.32$\pm$2.42 & 67.41$\pm$0.20 & 10.18$\pm$3.65 & 4.30$\pm$0.86 & 3.36$\pm$3.12 & 8.33$\pm$9.87 & 90.66$\pm$7.30 & 57.86$\pm$4.22 & 55.91$\pm$1.87 & 14.88$\pm$5.34 & 12.98$\pm$5.14\\
&  & PubMedCLIP & 74.45$\pm$0.56 & 69.23$\pm$2.54 & 62.60$\pm$0.33 & 13.22$\pm$2.57 & 5.99$\pm$4.02 & 4.34$\pm$4.76 & 17.95$\pm$1.11 & 82.64$\pm$1.18 & 71.02$\pm$2.31 & 77.01$\pm$1.98 & 19.57$\pm$2.20 & 15.23$\pm$3.28\\
\midrule
\multirow{23}{*}{{\rotatebox{90}{BERST}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}} & BLIP & 84.21$\pm$0.11 & 92.15$\pm$0.57 & 50.84$\pm$0.09 & 32.02$\pm$0.07 & 6.15$\pm$0.10 & 3.99$\pm$0.05 & 0.62$\pm$0.24 & 9.43$\pm$2.03 & 82.07$\pm$0.14 & 88.22$\pm$0.07 & 30.04$\pm$0.08 & 34.03$\pm$0.08\\
& & BLIP2 & 91.61$\pm$0.08 & 94.64$\pm$0.13 & 38.09$\pm$0.04 & 23.89$\pm$0.04 & 0.27$\pm$0.06 & 3.02$\pm$0.04 & 1.06$\pm$0.19 & 7.35$\pm$0.85 & 91.81$\pm$0.10 & 91.53$\pm$0.09 & 22.36$\pm$0.05 & 25.38$\pm$0.03\\
& & BiomedCLIP & 85.09$\pm$0.19 & 92.42$\pm$0.46 & 43.81$\pm$0.03 & 25.87$\pm$0.07 & 7.06$\pm$0.28 & 2.86$\pm$0.16 & 0.23$\pm$0.18 & 4.59$\pm$0.27 & 82.21$\pm$0.07 & 89.26$\pm$0.34 & 24.42$\pm$0.05 & 27.28$\pm$0.12\\
& & C2L & 77.32$\pm$0.17 & 85.27$\pm$1.09 & 65.76$\pm$0.32 & 40.94$\pm$0.19 & 6.16$\pm$0.29 & 2.74$\pm$0.02 & 3.13$\pm$0.57 & 12.10$\pm$2.35 & 75.09$\pm$0.31 & 81.26$\pm$0.16 & 39.56$\pm$0.20 & 42.30$\pm$0.18\\
& & CLIP & 84.76$\pm$0.12 & 91.00$\pm$0.41 & 53.53$\pm$0.06 & 34.06$\pm$0.03 & 6.83$\pm$0.15 & 3.12$\pm$0.14 & 0.69$\pm$0.08 & 9.19$\pm$0.74 & 82.03$\pm$0.16 & 88.85$\pm$0.11 & 32.68$\pm$0.05 & 35.80$\pm$0.16\\
& & DINOv2 & 91.35$\pm$0.11 & 94.95$\pm$0.22 & 33.05$\pm$0.07 & 19.55$\pm$0.06 & 3.67$\pm$0.08 & 2.70$\pm$0.10 & 0.54$\pm$0.13 & 5.60$\pm$1.36 & 89.92$\pm$0.08 & 93.59$\pm$0.15 & 18.18$\pm$0.10 & 20.88$\pm$0.03\\
& & MedCLIP & 78.05$\pm$0.18 & 83.18$\pm$4.10 & 50.51$\pm$0.24 & 30.41$\pm$0.17 & 4.17$\pm$0.40 & 1.96$\pm$0.01 & 1.80$\pm$0.96 & 1.88$\pm$1.10 & 76.26$\pm$0.36 & 80.42$\pm$0.11 & 29.41$\pm$0.17 & 31.38$\pm$0.17\\
& & MedLVM & 85.56$\pm$0.09 & 91.50$\pm$0.00 & 49.16$\pm$0.13 & 30.01$\pm$0.10 & 3.09$\pm$0.05 & 1.69$\pm$0.01 & 1.54$\pm$0.42 & 4.74$\pm$2.47 & 84.26$\pm$0.10 & 87.34$\pm$0.07 & 29.16$\pm$0.10 & 30.84$\pm$0.10\\
& & MedMAE & 70.58$\pm$0.20 & 71.08$\pm$2.86 & 64.09$\pm$0.04 & 39.45$\pm$0.02 & 0.17$\pm$0.15 & 1.34$\pm$0.04 & 3.38$\pm$0.59 & 3.76$\pm$2.98 & 70.37$\pm$0.13 & 70.53$\pm$0.28 & 38.78$\pm$0.01 & 40.12$\pm$0.04\\
& & MoCo-CXR & 82.17$\pm$1.22 & 91.52$\pm$0.54 & 56.54$\pm$0.74 & 35.49$\pm$0.57 & 3.18$\pm$1.10 & 2.52$\pm$0.16 & 0.81$\pm$0.25 & 2.14$\pm$2.13 & 80.85$\pm$1.34 & 84.03$\pm$1.26 & 34.22$\pm$0.51 & 36.74$\pm$0.62\\
& & PubMedCLIP & 80.64$\pm$0.02 & 90.08$\pm$1.02 & 56.35$\pm$0.06 & 35.45$\pm$0.04 & 12.15$\pm$0.09 & 2.19$\pm$0.04 & 0.71$\pm$0.53 & 9.67$\pm$0.72 & 75.38$\pm$0.06 & 87.53$\pm$0.04 & 34.42$\pm$0.04 & 36.61$\pm$0.05\\
\cline{2-15}
  & \multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}} & BLIP & 40.59$\pm$0.00 & 7.52$\pm$0.00 & 453.89$\pm$0.00 & 91.42$\pm$0.00 & 1.38$\pm$0.00 & 2.61$\pm$0.00 & 0.12$\pm$0.00 & 99.02$\pm$0.00 & 41.43$\pm$0.00 & 40.05$\pm$0.00 & 90.10$\pm$0.00 & 92.71$\pm$0.00\\
& & BLIP2 & 50.00$\pm$0.05 & 61.45$\pm$27.39 & 335.77$\pm$0.00 & 89.86$\pm$0.00 & 1.05$\pm$0.12 & 2.51$\pm$0.00 & 0.54$\pm$0.25 & 99.14$\pm$0.38 & 49.53$\pm$0.00 & 50.58$\pm$0.12 & 88.58$\pm$0.00 & 91.10$\pm$0.00\\
& & BiomedCLIP & 78.16$\pm$0.46 & 85.27$\pm$0.56 & 28.62$\pm$0.86 & 5.58$\pm$1.50 & 2.95$\pm$0.91 & 2.74$\pm$2.24 & 3.84$\pm$1.39 & 88.62$\pm$3.15 & 77.42$\pm$0.45 & 80.37$\pm$0.89 & 5.98$\pm$1.42 & 6.20$\pm$2.83\\
& & CLIP & 61.23$\pm$0.00 & 76.96$\pm$0.00 & 88.43$\pm$0.00 & 52.17$\pm$0.00 & 2.85$\pm$0.00 & 1.74$\pm$0.00 & 3.08$\pm$0.00 & 95.50$\pm$0.00 & 59.93$\pm$0.00 & 62.78$\pm$0.00 & 51.29$\pm$0.00 & 53.03$\pm$0.00\\
& & MedCLIP & 52.18$\pm$7.78 & 54.80$\pm$40.43 & 67.79$\pm$4.02 & 41.58$\pm$2.25 & 6.64$\pm$6.07 & 2.63$\pm$0.05 & 1.54$\pm$1.18 & 96.53$\pm$4.17 & 53.89$\pm$6.58 & 49.97$\pm$11.28 & 40.26$\pm$2.24 & 42.89$\pm$2.24\\
&& PubMedCLIP & 50.33$\pm$0.00 & 63.28$\pm$0.00 & 192.25$\pm$0.00 & 79.51$\pm$0.00 & 9.73$\pm$0.00 & 2.38$\pm$0.00 & 4.16$\pm$0.00 & 89.27$\pm$0.00 & 54.15$\pm$0.00 & 44.42$\pm$0.00 & 78.39$\pm$0.00 & 80.77$\pm$0.00\\
\cline{2-15}
  & \multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 89.39$\pm$0.02 & 94.48$\pm$0.07 & 16.59$\pm$0.01 & 1.81$\pm$0.06 & 3.02$\pm$0.04 & 1.38$\pm$0.03 & 1.96$\pm$0.14 & 96.70$\pm$0.42 & 88.31$\pm$0.02 & 91.33$\pm$0.02 & 1.76$\pm$0.02 & 3.14$\pm$0.01\\
& & BLIP2 & 85.01$\pm$0.03 & 91.87$\pm$0.21 & 20.58$\pm$0.02 & 3.10$\pm$0.00 & 2.76$\pm$0.08 & 0.25$\pm$0.21 & 1.35$\pm$0.13 & 99.47$\pm$0.37 & 83.94$\pm$0.05 & 86.70$\pm$0.03 & 2.50$\pm$0.03 & 2.75$\pm$0.23\\
&& BiomedCLIP & 88.08$\pm$0.09 & 94.60$\pm$0.40 & 16.58$\pm$0.05 & 0.70$\pm$0.14 & 1.20$\pm$0.18 & 0.64$\pm$0.26 & 1.85$\pm$0.24 & 97.51$\pm$0.26 & 87.62$\pm$0.16 & 88.83$\pm$0.03 & 1.80$\pm$0.20 & 1.17$\pm$0.08\\
& & CLIP & 87.76$\pm$0.00 & 92.57$\pm$0.07 & 18.51$\pm$0.00 & 1.65$\pm$0.03 & 1.74$\pm$0.00 & 0.26$\pm$0.01 & 2.29$\pm$0.00 & 99.00$\pm$0.14 & 88.64$\pm$0.00 & 86.89$\pm$0.00 & 2.27$\pm$0.02 & 2.01$\pm$0.03\\
& & MedCLIP & 89.29$\pm$0.51 & 94.11$\pm$0.62 & 17.97$\pm$0.13 & 3.36$\pm$0.08 & 2.78$\pm$0.08 & 0.60$\pm$0.38 & 1.89$\pm$0.24 & 98.04$\pm$1.09 & 88.21$\pm$0.49 & 91.00$\pm$0.52 & 2.97$\pm$0.22 & 3.57$\pm$0.29\\
& & PubMedCLIP & 83.44$\pm$0.00 & 93.10$\pm$0.00 & 19.98$\pm$0.00 & 1.99$\pm$0.02 & 2.69$\pm$0.03 & 0.58$\pm$0.02 & 1.25$\pm$0.00 & 96.57$\pm$0.00 & 82.38$\pm$0.01 & 85.08$\pm$0.01 & 2.12$\pm$0.02 & 2.70$\pm$0.01\\

\midrule
\multirow{23}{*}{{\rotatebox{90}{COVID}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}} & BLIP & 50.67$\pm$13.90 & 54.17$\pm$7.41 & 69.35$\pm$0.63 & 17.05$\pm$1.71 & 15.73$\pm$12.24 & 7.40$\pm$5.34 & 2.78$\pm$2.41 & 6.76$\pm$2.67 & 45.69$\pm$19.99 & 54.43$\pm$15.06 & 26.93$\pm$5.46 & 19.53$\pm$2.59\\
&  & BLIP2 & 59.84$\pm$5.78 & 59.03$\pm$7.67 & 69.12$\pm$0.36 & 18.11$\pm$3.34 & 9.56$\pm$6.31 & 7.46$\pm$3.27 & 20.83$\pm$15.02 & 20.40$\pm$13.25 & 65.50$\pm$6.61 & 62.00$\pm$6.61 & 25.55$\pm$3.63 & 20.79$\pm$2.84\\
&  & BiomedCLIP & 60.47$\pm$3.71 & 60.42$\pm$2.95 & 69.28$\pm$1.42 & 18.82$\pm$3.35 & 10.14$\pm$11.34 & 8.63$\pm$5.70 & 15.28$\pm$16.84 & 18.53$\pm$11.31 & 56.99$\pm$9.52 & 67.13$\pm$5.72 & 20.38$\pm$2.13 & 29.01$\pm$2.68\\
&  & C2L & 57.03$\pm$1.56 & 51.39$\pm$1.96 & 69.26$\pm$0.02 & 15.66$\pm$4.73 & 12.82$\pm$10.23 & 9.56$\pm$2.52 & 8.33$\pm$0.00 & 9.56$\pm$2.02 & 55.83$\pm$7.13 & 61.89$\pm$10.58 & 29.32$\pm$0.15 & 24.99$\pm$8.86\\
&  & CLIP & 50.58$\pm$4.06 & 52.78$\pm$4.28 & 69.45$\pm$0.22 & 13.84$\pm$2.42 & 23.43$\pm$18.65 & 4.52$\pm$3.45 & 11.11$\pm$6.36 & 11.66$\pm$7.25 & 61.89$\pm$12.71 & 38.46$\pm$6.07 & 22.78$\pm$4.32 & 22.33$\pm$2.58\\
&  & DINOv2 & 50.38$\pm$2.22 & 53.47$\pm$3.93 & 74.38$\pm$6.31 & 19.57$\pm$4.32 & 17.83$\pm$12.45 & 10.77$\pm$5.50 & 6.94$\pm$4.81 & 7.58$\pm$3.59 & 55.24$\pm$9.09 & 39.74$\pm$7.39 & 22.34$\pm$10.64 & 27.45$\pm$0.43\\
&  & MedCLIP & 45.46$\pm$6.96 & 49.31$\pm$0.98 & 69.70$\pm$0.44 & 18.87$\pm$2.11 & 9.79$\pm$9.25 & 11.90$\pm$8.11 & 6.94$\pm$2.41 & 7.58$\pm$2.72 & 40.33$\pm$14.41 & 48.25$\pm$2.80 & 24.45$\pm$7.26 & 23.01$\pm$6.28\\
&  & MedLVM & 43.72$\pm$5.38 & 52.08$\pm$1.70 & 70.81$\pm$0.48 & 21.29$\pm$6.72 & 7.93$\pm$2.46 & 5.59$\pm$1.92 & 6.94$\pm$2.41 & 7.34$\pm$2.45 & 42.77$\pm$9.84 & 45.57$\pm$1.58 & 27.74$\pm$4.74 & 25.29$\pm$5.53\\
&  & MedMAE & 45.57$\pm$1.58 & 47.92$\pm$0.00 & 70.17$\pm$0.56 & 16.68$\pm$1.77 & 11.42$\pm$9.45 & 7.23$\pm$2.28 & 4.17$\pm$0.00 & 3.85$\pm$0.00 & 41.96$\pm$4.59 & 53.38$\pm$5.05 & 25.41$\pm$3.66 & 21.27$\pm$3.58\\
&  & MoCo-CXR & 45.31$\pm$10.21 & 52.08$\pm$2.95 & 69.62$\pm$0.27 & 17.81$\pm$3.50 & 12.94$\pm$11.04 & 6.35$\pm$6.44 & 9.72$\pm$6.36 & 11.31$\pm$6.54 & 38.34$\pm$13.47 & 51.28$\pm$8.11 & 18.55$\pm$2.40 & 21.22$\pm$6.15\\
&  & PubMedCLIP & 47.74$\pm$7.21 & 47.92$\pm$1.70 & 69.42$\pm$0.09 & 19.02$\pm$1.59 & 3.73$\pm$3.85 & 2.73$\pm$2.27 & 6.94$\pm$2.41 & 7.34$\pm$2.45 & 48.60$\pm$8.22 & 44.87$\pm$7.19 & 22.71$\pm$4.00 & 19.98$\pm$2.18\\

\cline{2-15}
  &\multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}} & BLIP & 56.36$\pm$0.00 & 66.67$\pm$0.00 & 88.44$\pm$0.00 & 26.92$\pm$0.00 & 33.21$\pm$0.00 & 7.53$\pm$0.00 & 4.17$\pm$0.00 & 97.06$\pm$0.00 & 72.27$\pm$0.00 & 39.06$\pm$0.00 & 23.20$\pm$0.00 & 30.72$\pm$0.00\\
&  & BLIP2 & 63.43$\pm$0.00 & 75.00$\pm$0.00 & 78.25$\pm$0.00 & 23.95$\pm$0.00 & 11.04$\pm$0.00 & 8.25$\pm$0.00 & 12.50$\pm$0.00 & 80.46$\pm$0.00 & 68.07$\pm$0.00 & 57.03$\pm$0.00 & 23.08$\pm$0.00 & 31.34$\pm$0.00\\
&  & BiomedCLIP & 91.78$\pm$1.54 & 84.03$\pm$2.41 & 57.67$\pm$6.37 & 21.46$\pm$1.75 & 5.42$\pm$0.82 & 1.98$\pm$0.93 & 5.56$\pm$4.81 & 94.52$\pm$2.59 & 89.64$\pm$1.28 & 95.05$\pm$1.19 & 21.80$\pm$1.10 & 21.77$\pm$1.54\\
&  & CLIP & 50.51$\pm$0.00 & 66.67$\pm$0.00 & 192.06$\pm$0.00 & 31.06$\pm$0.00 & 35.31$\pm$0.00 & 4.07$\pm$0.00 & 4.17$\pm$0.00 & 96.88$\pm$0.00 & 31.09$\pm$0.00 & 66.41$\pm$0.00 & 29.08$\pm$0.00 & 33.16$\pm$0.00\\
&  & MedCLIP & 51.18$\pm$7.29 & 68.06$\pm$1.20 & 66.94$\pm$2.50 & 17.24$\pm$3.96 & 15.61$\pm$3.91 & 4.96$\pm$2.19 & 6.94$\pm$2.41 & 92.30$\pm$4.18 & 56.02$\pm$14.95 & 48.70$\pm$11.96 & 22.47$\pm$0.75 & 27.42$\pm$2.73\\
&  & PubMedCLIP & 81.21$\pm$0.00 & 77.08$\pm$0.00 & 76.95$\pm$0.00 & 26.57$\pm$0.00 & 8.25$\pm$0.00 & 3.17$\pm$0.00 & 16.67$\pm$0.00 & 85.16$\pm$0.00 & 84.03$\pm$0.00 & 75.78$\pm$0.00 & 27.13$\pm$0.00 & 30.30$\pm$0.00\\
\cline{2-15}
 & \multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 65.25$\pm$10.53 & 71.53$\pm$5.24 & 64.80$\pm$8.86 & 15.86$\pm$2.31 & 9.03$\pm$6.54 & 7.38$\pm$0.18 & 8.33$\pm$4.17 & 91.28$\pm$6.42 & 60.50$\pm$13.99 & 69.53$\pm$8.23 & 23.99$\pm$5.66 & 21.40$\pm$2.82\\
&  & BLIP2 & 66.60$\pm$15.35 & 69.44$\pm$3.18 & 62.49$\pm$3.90 & 17.69$\pm$1.77 & 12.41$\pm$8.95 & 2.60$\pm$2.05 & 6.94$\pm$2.41 & 91.70$\pm$4.73 & 72.83$\pm$17.83 & 60.42$\pm$17.01 & 23.32$\pm$2.28 & 20.88$\pm$3.56\\
&  & BiomedCLIP & 94.61$\pm$1.35 & 88.19$\pm$1.20 & 25.18$\pm$3.28 & 6.43$\pm$0.24 & 2.53$\pm$0.41 & 4.10$\pm$1.88 & 8.33$\pm$4.17 & 92.17$\pm$3.30 & 94.96$\pm$0.84 & 94.27$\pm$2.39 & 7.94$\pm$1.84 & 10.67$\pm$2.88\\
&  & CLIP & 64.51$\pm$14.24 & 68.75$\pm$3.61 & 65.51$\pm$8.40 & 21.79$\pm$4.29 & 11.79$\pm$9.19 & 5.69$\pm$0.61 & 5.56$\pm$2.41 & 93.91$\pm$5.46 & 62.75$\pm$22.71 & 65.89$\pm$7.09 & 27.04$\pm$4.02 & 28.49$\pm$3.78\\
&  & MedCLIP & 64.38$\pm$18.56 & 73.61$\pm$6.70 & 61.69$\pm$4.93 & 18.52$\pm$3.10 & 12.30$\pm$3.22 & 5.03$\pm$4.51 & 6.94$\pm$2.41 & 91.90$\pm$3.61 & 68.35$\pm$20.86 & 61.98$\pm$16.09 & 22.25$\pm$2.71 & 27.28$\pm$1.88\\
&  & PubMedCLIP & 87.00$\pm$2.37 & 78.47$\pm$2.41 & 47.34$\pm$1.97 & 15.74$\pm$3.49 & 3.07$\pm$1.16 & 4.45$\pm$3.79 & 25.00$\pm$0.00 & 71.99$\pm$2.84 & 88.52$\pm$4.63 & 86.72$\pm$2.07 & 18.83$\pm$2.92 & 20.16$\pm$3.60\\

\bottomrule
\end{tabular}
\begin{tabular}{cccrrrrrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Usage} & \textbf{Model}&\textbf{AUC}&\textbf{ACC}&\textbf{BCE}&\textbf{ECE}&$\Delta$\textbf{AUC}&$\Delta$\textbf{ECE}&\textbf{DP}&\textbf{EOD}&\textbf{AUC}$_{\text{Male}}$&\textbf{AUC}$_{\text{Female}}$&\textbf{ECE}$_{\text{Male}}$&\textbf{ECE}$_{\text{Female}}$ \\
\midrule
\multirow{23}{*}{{\rotatebox{90}{CheXpert}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}} & BLIP & 77.90$\pm$0.00 & 81.69$\pm$0.02 & 56.10$\pm$0.00 & 31.22$\pm$0.00 & 0.76$\pm$0.00 & 2.33$\pm$0.00 & 3.27$\pm$0.03 & 5.28$\pm$0.12 & 78.36$\pm$0.00 & 77.60$\pm$0.00 & 32.38$\pm$0.00 & 30.05$\pm$0.00\\
& & BLIP2 & 82.91$\pm$0.00 & 84.55$\pm$0.04 & 51.63$\pm$0.00 & 28.48$\pm$0.00 & 0.07$\pm$0.00 & 0.50$\pm$0.00 & 1.20$\pm$0.01 & 2.50$\pm$0.04 & 82.96$\pm$0.00 & 82.88$\pm$0.00 & 28.72$\pm$0.00 & 28.23$\pm$0.00\\
&  & BiomedCLIP & 83.60$\pm$0.00 & 84.81$\pm$0.02 & 50.30$\pm$0.00 & 26.29$\pm$0.00 & 0.77$\pm$0.00 & 1.59$\pm$0.01 & 1.72$\pm$0.02 & 2.16$\pm$0.02 & 83.23$\pm$0.00 & 84.01$\pm$0.00 & 27.08$\pm$0.01 & 25.49$\pm$0.00\\
&  & C2L & 81.88$\pm$0.00 & 84.94$\pm$0.00 & 65.53$\pm$0.00 & 38.26$\pm$0.00 & 1.45$\pm$0.00 & 0.11$\pm$0.00 & 0.04$\pm$0.00 & 2.00$\pm$0.00 & 81.18$\pm$0.00 & 82.63$\pm$0.00 & 38.31$\pm$0.00 & 38.20$\pm$0.00\\
& & CLIP & 76.61$\pm$0.00 & 81.01$\pm$0.00 & 59.32$\pm$0.00 & 34.16$\pm$0.00 & 0.91$\pm$0.00 & 2.65$\pm$0.00 & 2.71$\pm$0.02 & 4.83$\pm$0.05 & 77.25$\pm$0.00 & 76.34$\pm$0.00 & 35.49$\pm$0.00 & 32.84$\pm$0.00\\
&  & DINOv2 & 83.49$\pm$0.00 & 85.54$\pm$0.02 & 50.12$\pm$0.01 & 27.16$\pm$0.01 & 0.55$\pm$0.01 & 0.73$\pm$0.01 & 0.77$\pm$0.02 & 1.16$\pm$0.02 & 83.22$\pm$0.00 & 83.78$\pm$0.01 & 26.79$\pm$0.01 & 27.52$\pm$0.01\\
&  & MedCLIP & 89.77$\pm$0.00 & 89.33$\pm$0.02 & 43.04$\pm$0.14 & 21.90$\pm$0.09 & 1.11$\pm$0.00 & 0.23$\pm$0.01 & 1.04$\pm$0.01 & 2.77$\pm$0.04 & 89.21$\pm$0.00 & 90.32$\pm$0.00 & 21.78$\pm$0.10 & 22.01$\pm$0.09\\
&  & MedLVM & 83.15$\pm$0.01 & 86.44$\pm$0.01 & 51.27$\pm$0.02 & 28.03$\pm$0.01 & 0.76$\pm$0.00 & 0.81$\pm$0.02 & 1.21$\pm$0.03 & 1.40$\pm$0.06 & 82.78$\pm$0.01 & 83.54$\pm$0.01 & 28.44$\pm$0.00 & 27.63$\pm$0.02\\
&  & MedMAE & 84.39$\pm$0.00 & 86.30$\pm$0.45 & 51.14$\pm$0.01 & 28.67$\pm$0.01 & 1.08$\pm$0.00 & 0.00$\pm$0.00 & 1.63$\pm$0.01 & 2.05$\pm$0.07 & 83.87$\pm$0.00 & 84.96$\pm$0.00 & 28.67$\pm$0.00 & 28.67$\pm$0.01\\
&  & MoCo-CXR & 82.04$\pm$0.22 & 84.61$\pm$0.52 & 54.27$\pm$0.19 & 30.96$\pm$0.16 & 0.69$\pm$0.09 & 2.64$\pm$0.26 & 5.40$\pm$1.24 & 7.81$\pm$1.89 & 81.85$\pm$0.28 & 82.53$\pm$0.20 & 32.28$\pm$0.26 & 29.64$\pm$0.07\\
&  & PubMedCLIP & 78.51$\pm$0.00 & 83.92$\pm$0.17 & 56.81$\pm$0.00 & 32.38$\pm$0.00 & 0.38$\pm$0.00 & 2.33$\pm$0.00 & 2.13$\pm$0.03 & 3.77$\pm$0.14 & 78.81$\pm$0.00 & 78.43$\pm$0.00 & 33.55$\pm$0.00 & 31.22$\pm$0.00\\
\cline{2-15}
  & \multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}} & BLIP & 56.08$\pm$0.00 & 38.14$\pm$0.00 & 79.90$\pm$0.00 & 45.73$\pm$0.00 & 2.44$\pm$0.00 & 0.62$\pm$0.00 & 5.89$\pm$0.00 & 96.38$\pm$0.00 & 57.33$\pm$0.00 & 54.89$\pm$0.00 & 45.42$\pm$0.00 & 46.04$\pm$0.00\\
&  & BLIP2 & 63.65$\pm$0.00 & 64.14$\pm$1.41 & 49.85$\pm$0.00 & 25.71$\pm$0.00 & 3.57$\pm$0.01 & 0.27$\pm$0.00 & 9.11$\pm$0.08 & 88.19$\pm$0.35 & 61.87$\pm$0.00 & 65.44$\pm$0.01 & 25.58$\pm$0.00 & 25.85$\pm$0.00\\
&  & BiomedCLIP & 72.50$\pm$2.33 & 81.90$\pm$2.47 & 155.70$\pm$8.82 & 48.73$\pm$3.22 & 2.62$\pm$0.52 & 4.87$\pm$1.17 & 2.26$\pm$1.20 & 97.19$\pm$1.58 & 71.20$\pm$2.46 & 73.82$\pm$2.24 & 46.32$\pm$3.77 & 51.18$\pm$2.61\\
&  & CLIP & 54.05$\pm$0.00 & 29.15$\pm$0.00 & 120.38$\pm$0.00 & 61.80$\pm$0.00 & 1.61$\pm$0.00 & 0.66$\pm$0.00 & 2.97$\pm$0.00 & 96.74$\pm$0.00 & 53.18$\pm$0.00 & 54.79$\pm$0.00 & 61.47$\pm$0.00 & 62.13$\pm$0.00\\
&  & MedCLIP & 48.27$\pm$14.32 & 30.77$\pm$35.66 & 72.37$\pm$7.10 & 41.48$\pm$4.02 & 3.71$\pm$1.01 & 1.09$\pm$0.29 & 4.25$\pm$7.29 & 94.68$\pm$9.16 & 47.61$\pm$16.65 & 49.23$\pm$12.60 & 42.02$\pm$3.88 & 40.93$\pm$4.16\\
& & PubMedCLIP & 67.45$\pm$0.00 & 76.79$\pm$0.00 & 66.14$\pm$0.00 & 38.26$\pm$0.00 & 0.81$\pm$0.00 & 0.57$\pm$0.00 & 3.78$\pm$0.00 & 95.85$\pm$0.00 & 67.03$\pm$0.00 & 67.84$\pm$0.00 & 37.97$\pm$0.00 & 38.54$\pm$0.00\\
\cline{2-15}
  & \multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 79.94$\pm$0.00 & 85.22$\pm$0.03 & 27.04$\pm$0.00 & 0.75$\pm$0.01 & 0.36$\pm$0.00 & 0.05$\pm$0.00 & 0.37$\pm$0.01 & 99.25$\pm$0.01 & 79.77$\pm$0.00 & 80.12$\pm$0.00 & 0.78$\pm$0.00 & 0.83$\pm$0.00\\
& & BLIP2 & 81.65$\pm$0.74 & 85.32$\pm$0.51 & 26.43$\pm$0.43 & 1.14$\pm$0.46 & 0.55$\pm$0.26 & 0.25$\pm$0.12 & 0.33$\pm$0.12 & 99.54$\pm$0.20 & 81.37$\pm$0.61 & 81.92$\pm$0.87 & 1.21$\pm$0.53 & 1.24$\pm$0.22\\
&  & BiomedCLIP & 84.07$\pm$0.00 & 86.06$\pm$0.31 & 25.20$\pm$0.00 & 0.68$\pm$0.01 & 0.88$\pm$0.00 & 0.37$\pm$0.07 & 1.51$\pm$0.09 & 98.00$\pm$0.07 & 83.65$\pm$0.00 & 84.53$\pm$0.00 & 0.53$\pm$0.03 & 0.91$\pm$0.04\\
& & CLIP & 81.23$\pm$0.00 & 84.83$\pm$0.03 & 26.52$\pm$0.00 & 0.76$\pm$0.01 & 0.16$\pm$0.00 & 0.14$\pm$0.01 & 0.87$\pm$0.04 & 98.00$\pm$0.04 & 81.17$\pm$0.00 & 81.32$\pm$0.00 & 0.85$\pm$0.00 & 0.72$\pm$0.01\\
&  & MedCLIP & 81.50$\pm$0.10 & 85.35$\pm$0.64 & 26.39$\pm$0.05 & 0.69$\pm$0.06 & 0.56$\pm$0.18 & 0.27$\pm$0.01 & 0.20$\pm$0.08 & 99.44$\pm$0.10 & 81.21$\pm$0.18 & 81.78$\pm$0.07 & 0.63$\pm$0.10 & 0.91$\pm$0.10\\
& & PubMedCLIP & 82.37$\pm$0.00 & 85.27$\pm$0.01 & 25.92$\pm$0.00 & 0.55$\pm$0.01 & 0.54$\pm$0.00 & 0.21$\pm$0.01 & 1.50$\pm$0.01 & 97.47$\pm$0.04 & 82.12$\pm$0.00 & 82.66$\pm$0.00 & 0.70$\pm$0.01 & 0.91$\pm$0.01\\

\midrule
\multirow{23}{*}{{\rotatebox{90}{FairVLMed10k}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}} & BLIP & 69.90$\pm$0.03 & 61.47$\pm$0.87 & 63.18$\pm$0.01 & 3.19$\pm$0.06 & 5.77$\pm$0.07 & 4.28$\pm$0.33 & 2.18$\pm$0.64 & 3.04$\pm$0.99 & 72.82$\pm$0.05 & 67.05$\pm$0.03 & 6.61$\pm$0.30 & 2.33$\pm$0.05\\
& & BLIP2 & 74.14$\pm$0.00 & 64.97$\pm$1.66 & 59.88$\pm$0.02 & 2.94$\pm$0.13 & 3.27$\pm$0.04 & 2.35$\pm$0.19 & 1.53$\pm$0.13 & 1.76$\pm$0.78 & 75.78$\pm$0.01 & 72.52$\pm$0.03 & 5.65$\pm$0.07 & 3.30$\pm$0.10\\
& & BiomedCLIP & 71.33$\pm$0.02 & 59.58$\pm$0.77 & 61.99$\pm$0.02 & 3.27$\pm$0.62 & 5.03$\pm$0.10 & 1.93$\pm$0.47 & 2.37$\pm$0.54 & 2.26$\pm$0.52 & 73.86$\pm$0.08 & 68.83$\pm$0.02 & 2.76$\pm$0.32 & 4.69$\pm$0.31\\
& & C2L & 69.66$\pm$0.01 & 60.02$\pm$0.05 & 66.33$\pm$0.01 & 10.84$\pm$0.07 & 3.15$\pm$0.01 & 1.96$\pm$0.30 & 3.09$\pm$0.11 & 2.96$\pm$0.11 & 71.24$\pm$0.02 & 68.09$\pm$0.01 & 12.10$\pm$0.15 & 10.14$\pm$0.10\\
& & CLIP & 68.47$\pm$0.06 & 63.12$\pm$0.26 & 64.23$\pm$0.02 & 5.77$\pm$0.15 & 4.26$\pm$0.02 & 1.64$\pm$0.74 & 3.78$\pm$0.64 & 3.57$\pm$0.64 & 70.51$\pm$0.07 & 66.25$\pm$0.06 & 7.09$\pm$0.48 & 5.44$\pm$0.47\\
& & DINOv2 & 76.63$\pm$0.05 & 66.02$\pm$1.03 & 57.33$\pm$0.02 & 2.87$\pm$0.35 & 1.45$\pm$0.11 & 0.51$\pm$0.49 & 1.49$\pm$0.23 & 1.46$\pm$0.08 & 77.34$\pm$0.04 & 75.89$\pm$0.10 & 3.86$\pm$0.04 & 3.56$\pm$0.54\\
& & MedCLIP & 72.44$\pm$0.09 & 63.90$\pm$1.23 & 62.05$\pm$0.04 & 5.57$\pm$0.14 & 4.94$\pm$0.09 & 2.18$\pm$0.61 & 3.28$\pm$0.63 & 3.06$\pm$0.60 & 74.91$\pm$0.10 & 69.98$\pm$0.11 & 7.34$\pm$0.25 & 5.16$\pm$0.40\\
& & MedLVM & 73.12$\pm$0.01 & 64.76$\pm$0.48 & 60.90$\pm$0.01 & 2.95$\pm$0.48 & 4.42$\pm$0.21 & 2.20$\pm$0.88 & 1.11$\pm$0.13 & 3.92$\pm$0.92 & 75.32$\pm$0.11 & 70.90$\pm$0.09 & 3.50$\pm$0.16 & 5.70$\pm$0.83\\
& & MedMAE & 68.72$\pm$0.01 & 60.92$\pm$0.38 & 64.29$\pm$0.01 & 4.73$\pm$0.14 & 2.17$\pm$0.06 & 3.00$\pm$0.14 & 3.51$\pm$0.74 & 3.35$\pm$0.73 & 69.76$\pm$0.04 & 67.59$\pm$0.03 & 6.50$\pm$0.04 & 3.50$\pm$0.15\\
& & MoCo-CXR & 69.22$\pm$0.45 & 61.72$\pm$0.82 & 64.26$\pm$0.25 & 5.52$\pm$0.49 & 3.70$\pm$1.08 & 3.01$\pm$0.21 & 3.44$\pm$1.16 & 3.51$\pm$1.00 & 70.99$\pm$0.84 & 67.29$\pm$0.53 & 7.48$\pm$0.25 & 4.48$\pm$0.38\\
& & PubMedCLIP & 67.84$\pm$0.07 & 60.94$\pm$0.08 & 64.44$\pm$0.02 & 5.38$\pm$0.23 & 4.55$\pm$0.02 & 2.30$\pm$0.56 & 5.23$\pm$0.07 & 5.05$\pm$0.06 & 70.08$\pm$0.07 & 65.53$\pm$0.07 & 6.76$\pm$0.57 & 4.46$\pm$0.12\\

\cline{2-15}
  & \multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}}& BLIP & 44.44$\pm$0.00 & 51.49$\pm$0.00 & 81.84$\pm$0.00 & 19.67$\pm$0.00 & 4.48$\pm$0.00 & 3.13$\pm$0.00 & 0.00$\pm$0.00 & 99.54$\pm$0.00 & 42.18$\pm$0.00 & 46.67$\pm$0.00 & 21.20$\pm$0.00 & 18.06$\pm$0.00\\
&& BLIP2 & 43.83$\pm$0.01 & 51.32$\pm$0.00 & 78.02$\pm$0.00 & 18.05$\pm$0.00 & 2.95$\pm$0.01 & 0.61$\pm$0.04 & 0.11$\pm$0.00 & 99.89$\pm$0.00 & 42.47$\pm$0.01 & 45.42$\pm$0.01 & 18.23$\pm$0.00 & 18.84$\pm$0.04\\
& & BiomedCLIP & 54.33$\pm$2.39 & 51.32$\pm$0.00 & 110.30$\pm$25.16 & 29.48$\pm$9.47 & 2.12$\pm$1.58 & 2.07$\pm$1.42 & 0.11$\pm$0.00 & 99.89$\pm$0.00 & 53.24$\pm$2.94 & 55.37$\pm$1.89 & 30.59$\pm$10.08 & 28.52$\pm$8.93\\
& & CLIP & 60.19$\pm$0.00 & 52.52$\pm$0.00 & 72.61$\pm$0.00 & 15.13$\pm$0.00 & 0.28$\pm$0.00 & 0.40$\pm$0.00 & 0.00$\pm$0.00 & 99.51$\pm$0.00 & 60.04$\pm$0.00 & 60.33$\pm$0.00 & 15.03$\pm$0.00 & 15.43$\pm$0.00\\
& & MedCLIP & 54.23$\pm$6.33 & 51.49$\pm$0.15 & 69.91$\pm$0.27 & 6.51$\pm$2.53 & 1.91$\pm$0.97 & 0.37$\pm$0.54 & 0.15$\pm$0.07 & 99.77$\pm$0.11 & 54.30$\pm$7.19 & 54.20$\pm$5.65 & 7.39$\pm$3.30 & 7.10$\pm$2.69\\
& & PubMedCLIP & 50.02$\pm$0.00 & 51.32$\pm$0.00 & 74.95$\pm$0.00 & 14.49$\pm$0.00 & 0.49$\pm$0.00 & 1.20$\pm$0.00 & 0.11$\pm$0.00 & 99.89$\pm$0.00 & 49.81$\pm$0.00 & 50.30$\pm$0.00 & 13.84$\pm$0.00 & 15.04$\pm$0.00\\

\cline{2-15}
  &\multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 75.35$\pm$0.01 & 67.60$\pm$0.35 & 58.98$\pm$0.01 & 1.62$\pm$0.04 & 3.81$\pm$0.01 & 0.23$\pm$0.19 & 0.61$\pm$0.13 & 96.02$\pm$0.36 & 77.29$\pm$0.02 & 73.48$\pm$0.01 & 3.64$\pm$0.21 & 3.41$\pm$0.05\\
&& BLIP2 & 73.28$\pm$0.13 & 67.16$\pm$0.44 & 60.80$\pm$0.10 & 3.48$\pm$0.49 & 3.14$\pm$0.42 & 0.78$\pm$0.66 & 1.49$\pm$0.30 & 98.16$\pm$0.49 & 74.81$\pm$0.33 & 71.67$\pm$0.12 & 4.66$\pm$0.16 & 4.88$\pm$1.15\\
& & BiomedCLIP & 72.62$\pm$0.08 & 65.71$\pm$0.75 & 61.15$\pm$0.08 & 3.53$\pm$0.05 & 3.05$\pm$0.16 & 0.73$\pm$0.61 & 2.48$\pm$0.17 & 97.73$\pm$0.17 & 74.11$\pm$0.04 & 71.06$\pm$0.16 & 4.51$\pm$0.29 & 3.78$\pm$0.35\\
& & CLIP & 74.38$\pm$0.02 & 65.23$\pm$0.06 & 59.60$\pm$0.02 & 2.83$\pm$0.29 & 1.91$\pm$0.05 & 1.40$\pm$0.31 & 0.84$\pm$0.24 & 97.28$\pm$0.18 & 75.32$\pm$0.05 & 73.41$\pm$0.00 & 4.28$\pm$0.12 & 2.88$\pm$0.24\\
& & MedCLIP & 75.29$\pm$0.41 & 65.77$\pm$2.55 & 58.94$\pm$0.34 & 2.85$\pm$0.91 & 3.51$\pm$0.15 & 0.72$\pm$0.21 & 1.91$\pm$0.13 & 97.99$\pm$0.16 & 77.02$\pm$0.33 & 73.51$\pm$0.47 & 4.24$\pm$0.77 & 3.52$\pm$0.59\\
& & PubMedCLIP & 73.69$\pm$0.00 & 66.65$\pm$0.34 & 60.37$\pm$0.01 & 2.36$\pm$0.06 & 3.94$\pm$0.01 & 1.47$\pm$0.12 & 2.52$\pm$0.20 & 97.34$\pm$0.17 & 75.60$\pm$0.01 & 71.66$\pm$0.01 & 3.36$\pm$0.02 & 4.83$\pm$0.11\\
\midrule
\multirow{23}{*}{{\rotatebox{90}{GF3300}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}} & BLIP & 77.45$\pm$0.16 & 69.47$\pm$0.21 & 57.01$\pm$0.20 & 8.48$\pm$0.80 & 2.74$\pm$0.24 & 2.30$\pm$1.56 & 4.15$\pm$0.85 & 5.28$\pm$0.84 & 78.92$\pm$0.16 & 76.18$\pm$0.22 & 8.73$\pm$1.62 & 10.62$\pm$0.28\\
& & BLIP2 & 80.09$\pm$0.08 & 70.54$\pm$1.67 & 53.81$\pm$0.06 & 7.61$\pm$0.50 & 1.64$\pm$0.22 & 3.99$\pm$0.88 & 3.59$\pm$2.72 & 4.84$\pm$2.85 & 81.00$\pm$0.05 & 79.36$\pm$0.23 & 9.88$\pm$0.59 & 5.89$\pm$0.31\\
& & BiomedCLIP & 80.13$\pm$0.18 & 75.25$\pm$0.50 & 52.97$\pm$0.34 & 7.67$\pm$0.38 & 2.44$\pm$0.31 & 2.62$\pm$0.31 & 5.16$\pm$0.70 & 6.63$\pm$0.68 & 81.64$\pm$0.29 & 79.19$\pm$0.08 & 9.94$\pm$0.43 & 7.32$\pm$0.54\\
& & C2L & 82.33$\pm$0.21 & 72.28$\pm$0.08 & 63.19$\pm$0.27 & 20.46$\pm$0.01 & 0.66$\pm$0.39 & 0.65$\pm$0.24 & 1.01$\pm$0.58 & 2.35$\pm$0.55 & 82.60$\pm$0.46 & 82.08$\pm$0.17 & 21.20$\pm$0.45 & 21.23$\pm$0.23\\
& & CLIP & 80.23$\pm$0.15 & 74.02$\pm$0.16 & 58.20$\pm$0.02 & 12.55$\pm$0.02 & 2.22$\pm$0.14 & 1.42$\pm$0.31 & 7.41$\pm$0.00 & 8.96$\pm$0.00 & 79.23$\pm$0.23 & 81.45$\pm$0.09 & 12.65$\pm$0.15 & 14.07$\pm$0.40\\
&& DINOv2 & 80.79$\pm$0.45 & 74.24$\pm$0.24 & 53.02$\pm$0.49 & 6.64$\pm$0.23 & 1.67$\pm$0.24 & 3.77$\pm$0.83 & 2.92$\pm$0.97 & 1.96$\pm$0.83 & 81.69$\pm$0.63 & 80.02$\pm$0.39 & 9.14$\pm$0.25 & 5.38$\pm$0.92\\
& & MedCLIP & 76.39$\pm$0.15 & 67.23$\pm$0.40 & 62.09$\pm$0.00 & 10.43$\pm$0.17 & 1.58$\pm$0.03 & 3.74$\pm$0.94 & 1.23$\pm$0.19 & 2.82$\pm$0.81 & 77.26$\pm$0.15 & 75.68$\pm$0.12 & 12.63$\pm$0.45 & 8.89$\pm$0.31\\
& & MedLVM & 82.54$\pm$0.03 & 75.31$\pm$0.40 & 49.73$\pm$0.07 & 5.61$\pm$0.13 & 1.42$\pm$0.04 & 0.54$\pm$0.60 & 3.03$\pm$0.58 & 4.65$\pm$0.48 & 83.40$\pm$0.03 & 81.98$\pm$0.07 & 7.71$\pm$0.19 & 7.17$\pm$0.30\\
& & MedMAE & 80.60$\pm$0.01 & 71.04$\pm$0.00 & 54.78$\pm$0.04 & 10.65$\pm$0.14 & 2.14$\pm$0.04 & 2.51$\pm$0.51 & 6.62$\pm$0.39 & 7.95$\pm$0.38 & 81.73$\pm$0.02 & 79.59$\pm$0.05 & 12.72$\pm$0.16 & 10.21$\pm$0.26\\
&& MoCo-CXR & 82.34$\pm$0.19 & 75.42$\pm$0.48 & 55.42$\pm$0.81 & 12.84$\pm$1.52 & 0.93$\pm$0.11 & 1.98$\pm$0.99 & 3.48$\pm$0.39 & 5.03$\pm$0.39 & 82.51$\pm$0.75 & 82.28$\pm$0.36 & 13.74$\pm$0.24 & 12.31$\pm$1.83\\
& & PubMedCLIP & 78.40$\pm$0.01 & 64.42$\pm$0.21 & 57.33$\pm$0.03 & 11.86$\pm$0.17 & 2.86$\pm$0.02 & 3.72$\pm$1.22 & 5.27$\pm$0.19 & 6.12$\pm$0.18 & 79.97$\pm$0.01 & 77.11$\pm$0.01 & 13.84$\pm$0.47 & 10.11$\pm$0.53\\

\cline{2-15}
 & \multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}} & BLIP & 42.47$\pm$0.00 & 50.84$\pm$0.00 & 107.25$\pm$0.00 & 33.83$\pm$0.00 & 0.95$\pm$0.00 & 0.36$\pm$0.00 & 0.34$\pm$0.00 & 99.68$\pm$0.00 & 41.88$\pm$0.00 & 42.83$\pm$0.00 & 34.24$\pm$0.00 & 33.88$\pm$0.00\\
& & BLIP2 & 42.75$\pm$0.01 & 50.84$\pm$0.00 & 81.84$\pm$0.01 & 20.87$\pm$0.00 & 1.31$\pm$0.07 & 3.09$\pm$0.00 & 0.34$\pm$0.00 & 99.68$\pm$0.00 & 43.44$\pm$0.05 & 42.13$\pm$0.02 & 19.26$\pm$0.00 & 22.35$\pm$0.00\\
& & BiomedCLIP & 56.65$\pm$1.90 & 50.84$\pm$0.00 & 214.87$\pm$67.59 & 43.02$\pm$5.68 & 1.98$\pm$1.51 & 1.82$\pm$0.79 & 0.34$\pm$0.00 & 99.67$\pm$0.01 & 55.73$\pm$2.50 & 57.72$\pm$1.65 & 44.18$\pm$6.17 & 42.36$\pm$5.51\\
& & CLIP & 70.64$\pm$0.00 & 62.79$\pm$0.00 & 215.28$\pm$0.00 & 47.68$\pm$0.00 & 1.63$\pm$0.00 & 3.05$\pm$0.00 & 3.37$\pm$0.00 & 95.83$\pm$0.00 & 71.69$\pm$0.00 & 70.06$\pm$0.00 & 49.17$\pm$0.00 & 46.12$\pm$0.00\\
& & MedCLIP & 46.27$\pm$16.46 & 54.32$\pm$5.88 & 70.70$\pm$2.52 & 12.52$\pm$4.54 & 4.42$\pm$3.74 & 2.74$\pm$3.31 & 2.81$\pm$3.99 & 96.97$\pm$4.38 & 44.98$\pm$19.35 & 47.54$\pm$13.85 & 13.92$\pm$6.77 & 11.81$\pm$2.90\\
& & PubMedCLIP & 39.87$\pm$0.00 & 50.84$\pm$0.00 & 87.67$\pm$0.00 & 23.90$\pm$0.00 & 3.31$\pm$0.00 & 2.31$\pm$0.00 & 0.34$\pm$0.00 & 99.68$\pm$0.00 & 38.22$\pm$0.00 & 41.53$\pm$0.00 & 25.97$\pm$0.00 & 23.66$\pm$0.00\\

\cline{2-15}
 & \multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 83.52$\pm$0.03 & 74.80$\pm$0.26 & 49.41$\pm$0.04 & 4.93$\pm$0.49 & 1.65$\pm$0.09 & 2.84$\pm$0.38 & 3.37$\pm$0.34 & 95.44$\pm$0.68 & 84.14$\pm$0.07 & 82.49$\pm$0.03 & 6.96$\pm$0.17 & 4.13$\pm$0.42\\
& & BLIP2 & 71.36$\pm$7.48 & 59.93$\pm$9.50 & 61.88$\pm$6.75 & 6.89$\pm$2.12 & 5.85$\pm$3.24 & 5.04$\pm$2.04 & 2.58$\pm$0.19 & 97.70$\pm$0.75 & 74.45$\pm$5.79 & 68.59$\pm$9.02 & 10.44$\pm$2.15 & 5.40$\pm$0.38\\
& & BiomedCLIP & 83.12$\pm$0.14 & 74.97$\pm$2.04 & 49.77$\pm$0.16 & 4.72$\pm$1.86 & 3.15$\pm$0.41 & 3.07$\pm$0.84 & 2.36$\pm$2.05 & 94.91$\pm$1.79 & 81.64$\pm$0.28 & 84.79$\pm$0.16 & 5.88$\pm$1.24 & 7.17$\pm$2.78\\
&& CLIP & 82.82$\pm$0.03 & 72.95$\pm$0.26 & 50.19$\pm$0.04 & 6.50$\pm$0.44 & 0.46$\pm$0.07 & 0.89$\pm$0.24 & 3.03$\pm$0.89 & 98.15$\pm$0.86 & 83.02$\pm$0.01 & 82.57$\pm$0.07 & 7.36$\pm$0.54 & 6.47$\pm$0.72\\
& & MedCLIP & 81.93$\pm$0.44 & 72.62$\pm$0.83 & 51.66$\pm$0.38 & 5.95$\pm$1.88 & 1.23$\pm$0.36 & 3.53$\pm$2.79 & 3.25$\pm$1.85 & 95.38$\pm$1.87 & 82.60$\pm$0.64 & 81.38$\pm$0.34 & 8.29$\pm$1.60 & 4.75$\pm$1.20\\
& & PubMedCLIP & 80.57$\pm$0.03 & 71.21$\pm$0.29 & 52.70$\pm$0.04 & 4.32$\pm$0.23 & 2.10$\pm$0.08 & 1.91$\pm$0.61 & 5.39$\pm$1.21 & 93.34$\pm$1.26 & 81.75$\pm$0.05 & 79.64$\pm$0.04 & 6.76$\pm$0.28 & 4.86$\pm$0.60\\

\bottomrule
\end{tabular}
\begin{tabular}{cccrrrrrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Usage} & \textbf{Model}&\textbf{AUC}&\textbf{ACC}&\textbf{BCE}&\textbf{ECE}&$\Delta$\textbf{AUC}&$\Delta$\textbf{ECE}&\textbf{DP}&\textbf{EOD}&\textbf{AUC}$_{\text{Male}}$&\textbf{AUC}$_{\text{Female}}$&\textbf{ECE}$_{\text{Male}}$&\textbf{ECE}$_{\text{Female}}$ \\
\midrule
\multirow{23}{*}{{\rotatebox{90}{HAM10000}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}}  & BLIP & 86.25$\pm$0.01 & 81.10$\pm$0.11 & 48.81$\pm$0.04 & 24.26$\pm$0.04 & 0.11$\pm$0.06 & 1.58$\pm$0.05 & 11.71$\pm$0.35 & 7.75$\pm$0.87 & 85.77$\pm$0.04 & 85.85$\pm$0.08 & 23.47$\pm$0.02 & 25.05$\pm$0.06\\
& & BLIP2 & 90.14$\pm$0.04 & 86.78$\pm$0.53 & 43.54$\pm$0.04 & 20.72$\pm$0.05 & 2.34$\pm$0.06 & 0.66$\pm$0.06 & 9.74$\pm$0.61 & 12.05$\pm$0.19 & 90.79$\pm$0.04 & 88.44$\pm$0.07 & 21.04$\pm$0.05 & 20.39$\pm$0.07\\
& & BiomedCLIP & 85.70$\pm$0.08 & 80.99$\pm$0.75 & 49.13$\pm$0.11 & 21.21$\pm$0.14 & 2.83$\pm$0.08 & 0.78$\pm$0.10 & 8.18$\pm$0.83 & 7.92$\pm$1.34 & 86.52$\pm$0.14 & 83.69$\pm$0.10 & 20.81$\pm$0.14 & 21.60$\pm$0.16\\
&& C2L & 78.72$\pm$0.02 & 71.42$\pm$1.91 & 62.84$\pm$0.30 & 33.12$\pm$0.21 & 3.06$\pm$0.12 & 6.01$\pm$0.04 & 8.73$\pm$0.57 & 8.59$\pm$0.75 & 79.43$\pm$0.06 & 76.37$\pm$0.06 & 30.11$\pm$0.19 & 36.12$\pm$0.23\\
& & CLIP & 84.85$\pm$0.06 & 82.64$\pm$1.16 & 51.81$\pm$0.07 & 26.05$\pm$0.04 & 0.23$\pm$0.05 & 1.80$\pm$0.01 & 9.64$\pm$1.80 & 6.95$\pm$1.63 & 84.14$\pm$0.08 & 84.37$\pm$0.08 & 25.15$\pm$0.03 & 26.95$\pm$0.04\\
& & DINOv2 & 85.88$\pm$0.11 & 84.02$\pm$0.55 & 46.19$\pm$0.05 & 20.65$\pm$0.06 & 3.48$\pm$0.15 & 0.22$\pm$0.02 & 9.45$\pm$0.11 & 14.50$\pm$1.40 & 87.03$\pm$0.06 & 83.54$\pm$0.19 & 20.76$\pm$0.05 & 20.54$\pm$0.06\\
& & MedCLIP & 81.09$\pm$0.22 & 77.45$\pm$1.21 & 56.21$\pm$0.09 & 28.60$\pm$0.10 & 6.44$\pm$0.27 & 3.01$\pm$0.20 & 9.81$\pm$1.93 & 13.06$\pm$3.18 & 83.11$\pm$0.29 & 76.66$\pm$0.09 & 27.09$\pm$0.15 & 30.10$\pm$0.10\\
& & MedLVM & 87.26$\pm$0.06 & 85.57$\pm$0.38 & 47.50$\pm$0.10 & 22.95$\pm$0.07 & 2.80$\pm$0.07 & 0.11$\pm$0.04 & 13.28$\pm$0.17 & 18.11$\pm$0.54 & 87.99$\pm$0.06 & 85.19$\pm$0.13 & 22.89$\pm$0.07 & 23.01$\pm$0.07\\
& & MedMAE & 85.34$\pm$0.03 & 82.88$\pm$0.32 & 50.20$\pm$0.01 & 24.97$\pm$0.00 & 4.78$\pm$0.03 & 2.91$\pm$0.03 & 9.16$\pm$0.07 & 14.23$\pm$0.45 & 86.77$\pm$0.02 & 81.99$\pm$0.04 & 23.51$\pm$0.01 & 26.42$\pm$0.02\\
& & MoCo-CXR & 82.92$\pm$1.10 & 79.27$\pm$1.43 & 55.62$\pm$0.85 & 28.64$\pm$0.37 & 5.97$\pm$1.78 & 1.15$\pm$0.65 & 12.42$\pm$1.15 & 16.73$\pm$2.81 & 84.87$\pm$0.64 & 78.90$\pm$2.14 & 28.07$\pm$0.28 & 29.22$\pm$0.58\\
& & PubMedCLIP & 85.89$\pm$0.09 & 79.90$\pm$0.16 & 51.26$\pm$0.08 & 26.13$\pm$0.03 & 1.93$\pm$0.01 & 2.25$\pm$0.05 & 11.98$\pm$0.34 & 7.24$\pm$0.27 & 84.62$\pm$0.10 & 86.55$\pm$0.09 & 25.00$\pm$0.02 & 27.25$\pm$0.05\\
\cline{2-15}
  &\multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}} & BLIP & 42.85$\pm$0.00 & 17.56$\pm$0.00 & 70.89$\pm$0.00 & 33.43$\pm$0.00 & 4.59$\pm$0.00 & 13.28$\pm$0.00 & 3.88$\pm$0.00 & 96.85$\pm$0.00 & 46.79$\pm$0.00 & 42.20$\pm$0.00 & 26.78$\pm$0.00 & 40.06$\pm$0.00\\
& & BLIP2 & 44.36$\pm$0.01 & 14.47$\pm$0.00 & 59.90$\pm$0.00 & 25.68$\pm$0.00 & 0.73$\pm$0.00 & 9.76$\pm$0.00 & 0.11$\pm$0.00 & 99.70$\pm$0.00 & 45.42$\pm$0.01 & 44.69$\pm$0.00 & 21.01$\pm$0.00 & 30.77$\pm$0.00\\
& & BiomedCLIP & 67.26$\pm$5.49 & 64.84$\pm$7.75 & 112.30$\pm$31.30 & 45.56$\pm$8.66 & 1.19$\pm$0.25 & 5.89$\pm$1.59 & 3.61$\pm$3.27 & 96.90$\pm$1.49 & 66.71$\pm$5.34 & 67.90$\pm$5.42 & 42.61$\pm$7.87 & 48.49$\pm$9.44\\
& & CLIP & 72.05$\pm$0.00 & 74.16$\pm$0.00 & 73.86$\pm$0.00 & 37.55$\pm$0.00 & 5.19$\pm$0.00 & 5.03$\pm$0.00 & 6.16$\pm$0.00 & 91.98$\pm$0.00 & 73.58$\pm$0.00 & 68.39$\pm$0.00 & 35.03$\pm$0.00 & 40.06$\pm$0.00\\
& & MedCLIP & 54.11$\pm$11.53 & 32.91$\pm$29.79 & 69.05$\pm$4.07 & 35.16$\pm$3.24 & 8.29$\pm$3.72 & 7.87$\pm$0.86 & 1.81$\pm$1.91 & 97.92$\pm$2.10 & 56.11$\pm$13.81 & 51.34$\pm$9.71 & 31.23$\pm$3.56 & 39.10$\pm$2.91\\
& & PubMedCLIP & 62.38$\pm$0.00 & 63.78$\pm$0.00 & 99.15$\pm$0.00 & 50.08$\pm$0.00 & 8.29$\pm$0.00 & 2.05$\pm$0.00 & 16.58$\pm$0.00 & 79.98$\pm$0.00 & 64.06$\pm$0.00 & 55.77$\pm$0.00 & 49.06$\pm$0.00 & 51.11$\pm$0.00\\

\cline{2-15}
  & \multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 87.44$\pm$0.01 & 82.35$\pm$0.11 & 28.60$\pm$0.01 & 1.64$\pm$0.06 & 2.12$\pm$0.02 & 0.39$\pm$0.08 & 10.53$\pm$0.23 & 89.39$\pm$0.43 & 87.88$\pm$0.01 & 85.76$\pm$0.01 & 2.80$\pm$0.18 & 2.40$\pm$0.10\\
& & BLIP2 & 86.97$\pm$1.26 & 81.00$\pm$1.05 & 29.05$\pm$1.23 & 2.10$\pm$0.39 & 2.55$\pm$0.77 & 0.70$\pm$0.48 & 8.15$\pm$1.09 & 91.93$\pm$0.28 & 87.65$\pm$1.54 & 85.09$\pm$0.78 & 3.48$\pm$0.44 & 2.78$\pm$0.18\\
& & BiomedCLIP & 87.12$\pm$0.03 & 84.63$\pm$3.38 & 28.89$\pm$0.02 & 1.92$\pm$0.09 & 0.79$\pm$0.16 & 1.32$\pm$0.67 & 6.98$\pm$1.37 & 94.58$\pm$0.98 & 87.16$\pm$0.11 & 86.37$\pm$0.06 & 3.80$\pm$0.62 & 2.47$\pm$0.10\\
& & CLIP & 87.94$\pm$0.00 & 84.17$\pm$0.11 & 28.19$\pm$0.00 & 1.58$\pm$0.04 & 2.84$\pm$0.01 & 0.43$\pm$0.09 & 7.39$\pm$0.06 & 91.13$\pm$0.04 & 88.83$\pm$0.00 & 86.00$\pm$0.01 & 3.41$\pm$0.05 & 2.98$\pm$0.05\\
& & MedCLIP & 84.80$\pm$0.06 & 83.80$\pm$0.75 & 30.77$\pm$0.08 & 1.84$\pm$0.32 & 0.67$\pm$0.20 & 0.86$\pm$0.20 & 10.70$\pm$1.53 & 89.25$\pm$3.01 & 84.12$\pm$0.27 & 84.49$\pm$0.44 & 3.47$\pm$0.23 & 2.61$\pm$0.28\\
& & PubMedCLIP & 86.93$\pm$0.01 & 83.25$\pm$0.11 & 29.59$\pm$0.01 & 2.79$\pm$0.09 & 2.03$\pm$0.03 & 1.27$\pm$0.06 & 11.30$\pm$0.17 & 89.60$\pm$0.71 & 87.37$\pm$0.02 & 85.34$\pm$0.01 & 4.14$\pm$0.11 & 2.87$\pm$0.05\\
\midrule
\multirow{23}{*}{{\rotatebox{90}{MIMIC-CXR}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}} & BLIP & 76.14$\pm$0.00 & 68.45$\pm$0.01 & 59.08$\pm$0.00 & 10.34$\pm$0.00 & 0.99$\pm$0.00 & 4.67$\pm$0.00 & 4.16$\pm$0.01 & 1.97$\pm$0.01 & 75.60$\pm$0.00 & 76.59$\pm$0.00 & 12.85$\pm$0.00 & 8.18$\pm$0.00\\
& & BLIP2 & 80.79$\pm$0.00 & 73.45$\pm$0.00 & 54.21$\pm$0.00 & 9.30$\pm$0.00 & 1.84$\pm$0.00 & 1.47$\pm$0.00 & 8.23$\pm$0.01 & 5.54$\pm$0.01 & 79.69$\pm$0.00 & 81.53$\pm$0.00 & 10.04$\pm$0.00 & 8.57$\pm$0.00\\
& & BiomedCLIP & 81.25$\pm$0.00 & 73.58$\pm$0.45 & 53.18$\pm$0.00 & 8.53$\pm$0.00 & 1.58$\pm$0.00 & 3.91$\pm$0.00 & 3.25$\pm$0.12 & 1.17$\pm$0.14 & 80.39$\pm$0.00 & 81.97$\pm$0.00 & 10.49$\pm$0.00 & 6.58$\pm$0.00\\
& & C2L & 80.20$\pm$0.00 & 72.12$\pm$0.00 & 66.91$\pm$0.00 & 22.24$\pm$0.00 & 1.53$\pm$0.00 & 2.22$\pm$0.00 & 5.06$\pm$0.00 & 2.61$\pm$0.00 & 79.30$\pm$0.00 & 80.83$\pm$0.00 & 23.49$\pm$0.00 & 21.27$\pm$0.00\\
& & CLIP & 74.83$\pm$0.00 & 66.41$\pm$0.01 & 61.69$\pm$0.00 & 11.95$\pm$0.00 & 2.48$\pm$0.00 & 2.90$\pm$0.01 & 4.27$\pm$0.01 & 2.52$\pm$0.00 & 73.39$\pm$0.00 & 75.87$\pm$0.00 & 13.49$\pm$0.00 & 10.60$\pm$0.01\\
& & DINOv2 & 81.00$\pm$0.00 & 72.68$\pm$0.00 & 53.90$\pm$0.00 & 9.13$\pm$0.00 & 1.48$\pm$0.00 & 1.44$\pm$0.00 & 8.10$\pm$0.01 & 5.32$\pm$0.01 & 80.10$\pm$0.00 & 81.58$\pm$0.00 & 9.85$\pm$0.00 & 8.41$\pm$0.00\\
& & MedCLIP & 89.38$\pm$0.00 & 82.23$\pm$0.01 & 41.98$\pm$0.01 & 7.61$\pm$0.01 & 0.27$\pm$0.00 & 0.22$\pm$0.00 & 7.57$\pm$0.01 & 3.64$\pm$0.01 & 89.17$\pm$0.00 & 89.44$\pm$0.00 & 7.72$\pm$0.01 & 7.50$\pm$0.01\\
&& MedLVM & 80.68$\pm$0.00 & 72.06$\pm$0.03 & 54.33$\pm$0.00 & 9.37$\pm$0.01 & 1.60$\pm$0.00 & 2.39$\pm$0.00 & 7.06$\pm$0.02 & 4.41$\pm$0.02 & 79.72$\pm$0.00 & 81.32$\pm$0.00 & 10.57$\pm$0.00 & 8.17$\pm$0.01\\
&& MedMAE & 80.73$\pm$0.00 & 72.88$\pm$0.09 & 54.65$\pm$0.00 & 9.97$\pm$0.00 & 1.83$\pm$0.00 & 1.41$\pm$0.01 & 6.91$\pm$0.02 & 4.35$\pm$0.01 & 79.66$\pm$0.00 & 81.50$\pm$0.00 & 10.69$\pm$0.01 & 9.28$\pm$0.01\\
&& MoCo-CXR & 79.50$\pm$0.37 & 72.07$\pm$0.57 & 56.87$\pm$0.33 & 10.92$\pm$0.33 & 1.45$\pm$0.10 & 2.94$\pm$0.18 & 2.50$\pm$1.74 & 1.39$\pm$0.47 & 78.77$\pm$0.37 & 80.22$\pm$0.43 & 12.94$\pm$0.41 & 10.00$\pm$0.37\\
& & PubMedCLIP & 77.46$\pm$0.00 & 70.43$\pm$0.00 & 58.64$\pm$0.00 & 10.75$\pm$0.00 & 1.67$\pm$0.00 & 3.03$\pm$0.00 & 5.68$\pm$0.00 & 3.33$\pm$0.00 & 76.47$\pm$0.00 & 78.14$\pm$0.00 & 12.49$\pm$0.00 & 9.45$\pm$0.00\\

\cline{2-15}
 & \multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}} & BLIP & 52.54$\pm$0.00 & 39.07$\pm$0.00 & 73.32$\pm$0.00 & 18.43$\pm$0.00 & 0.63$\pm$0.00 & 4.09$\pm$0.00 & 1.55$\pm$0.00 & 98.62$\pm$0.00 & 51.51$\pm$0.00 & 52.15$\pm$0.00 & 20.47$\pm$0.00 & 16.38$\pm$0.00\\
& & BLIP2 & 58.68$\pm$0.00 & 40.84$\pm$0.00 & 65.72$\pm$0.00 & 3.84$\pm$0.00 & 5.41$\pm$0.00 & 1.25$\pm$0.00 & 3.48$\pm$0.00 & 96.69$\pm$0.00 & 55.32$\pm$0.00 & 60.73$\pm$0.00 & 5.73$\pm$0.00 & 4.48$\pm$0.00\\
& & BiomedCLIP & 64.97$\pm$2.11 & 49.02$\pm$2.59 & 137.02$\pm$13.53 & 32.02$\pm$2.62 & 0.70$\pm$0.65 & 0.60$\pm$0.43 & 7.38$\pm$1.46 & 93.70$\pm$1.26 & 64.36$\pm$1.82 & 65.06$\pm$2.38 & 32.33$\pm$2.82 & 31.74$\pm$2.45\\
& & CLIP & 54.08$\pm$0.00 & 37.87$\pm$0.00 & 97.19$\pm$0.00 & 36.55$\pm$0.00 & 0.71$\pm$0.00 & 5.23$\pm$0.00 & 0.00$\pm$0.00 & 99.95$\pm$0.00 & 53.47$\pm$0.00 & 54.18$\pm$0.00 & 39.16$\pm$0.00 & 33.93$\pm$0.00\\
&& MedCLIP & 50.03$\pm$7.72 & 38.97$\pm$2.09 & 71.73$\pm$3.74 & 15.70$\pm$5.27 & 0.63$\pm$0.41 & 6.29$\pm$0.11 & 2.02$\pm$3.49 & 98.07$\pm$3.33 & 50.36$\pm$7.96 & 50.74$\pm$8.58 & 19.04$\pm$4.93 & 12.74$\pm$4.99\\
& & PubMedCLIP & 64.18$\pm$0.00 & 51.44$\pm$0.00 & 67.26$\pm$0.00 & 12.47$\pm$0.00 & 0.06$\pm$0.00 & 5.12$\pm$0.00 & 3.50$\pm$0.00 & 97.79$\pm$0.00 & 63.97$\pm$0.00 & 64.04$\pm$0.00 & 15.03$\pm$0.00 & 9.91$\pm$0.00\\

\cline{2-15}
 & \multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 79.15$\pm$0.00 & 71.68$\pm$0.03 & 53.30$\pm$0.00 & 2.22$\pm$0.01 & 1.51$\pm$0.00 & 0.19$\pm$0.16 & 6.94$\pm$0.01 & 95.49$\pm$0.01 & 78.26$\pm$0.00 & 79.77$\pm$0.00 & 2.46$\pm$0.12 & 2.65$\pm$0.05\\
& & BLIP2 & 80.89$\pm$0.07 & 72.99$\pm$0.12 & 51.59$\pm$0.07 & 2.64$\pm$0.05 & 1.36$\pm$0.02 & 0.07$\pm$0.05 & 8.53$\pm$0.01 & 94.27$\pm$0.01 & 80.04$\pm$0.05 & 81.40$\pm$0.08 & 2.68$\pm$0.16 & 2.67$\pm$0.06\\
& & BiomedCLIP & 81.59$\pm$0.00 & 74.20$\pm$0.16 & 50.80$\pm$0.00 & 1.86$\pm$0.01 & 1.17$\pm$0.00 & 0.17$\pm$0.06 & 4.20$\pm$0.03 & 98.53$\pm$0.02 & 80.93$\pm$0.00 & 82.10$\pm$0.00 & 2.72$\pm$0.04 & 2.54$\pm$0.02\\
& & CLIP & 80.62$\pm$0.00 & 73.06$\pm$0.01 & 51.80$\pm$0.00 & 2.11$\pm$0.02 & 1.64$\pm$0.00 & 0.27$\pm$0.19 & 6.49$\pm$0.02 & 96.09$\pm$0.03 & 79.64$\pm$0.00 & 81.28$\pm$0.00 & 2.42$\pm$0.13 & 2.15$\pm$0.06\\
& & MedCLIP & 80.21$\pm$0.08 & 72.35$\pm$0.65 & 52.15$\pm$0.08 & 1.97$\pm$0.06 & 1.57$\pm$0.09 & 0.06$\pm$0.03 & 7.90$\pm$0.31 & 94.74$\pm$0.34 & 79.24$\pm$0.12 & 80.82$\pm$0.05 & 2.12$\pm$0.05 & 2.18$\pm$0.06\\
& & PubMedCLIP & 81.51$\pm$0.00 & 73.63$\pm$0.43 & 50.77$\pm$0.00 & 1.66$\pm$0.01 & 1.55$\pm$0.00 & 0.33$\pm$0.10 & 6.15$\pm$0.01 & 96.59$\pm$0.01 & 80.59$\pm$0.00 & 82.14$\pm$0.00 & 2.24$\pm$0.08 & 1.92$\pm$0.02\\
\midrule
\multirow{23}{*}{{\rotatebox{90}{PAPILA}}} & \multirow{11}{*}{{\rotatebox{90}{Linear Probe}}} & BLIP & 82.19$\pm$1.14 & 72.62$\pm$4.69 & 59.03$\pm$0.48 & 30.20$\pm$0.36 & 5.68$\pm$2.11 & 2.19$\pm$2.05 & 10.71$\pm$10.71 & 14.03$\pm$8.79 & 78.70$\pm$1.57 & 84.38$\pm$1.04 & 31.55$\pm$2.50 & 29.96$\pm$0.36\\
& & BLIP2 & 87.98$\pm$2.95 & 88.69$\pm$2.23 & 58.01$\pm$2.32 & 33.43$\pm$2.22 & 12.37$\pm$5.02 & 3.25$\pm$3.36 & 11.90$\pm$5.46 & 18.79$\pm$18.27 & 93.62$\pm$0.50 & 81.25$\pm$5.51 & 36.02$\pm$2.40 & 34.53$\pm$3.24\\
& & BiomedCLIP & 69.11$\pm$7.87 & 69.64$\pm$9.56 & 54.07$\pm$2.84 & 25.81$\pm$1.56 & 17.04$\pm$9.16 & 1.49$\pm$1.55 & 4.76$\pm$2.06 & 11.19$\pm$4.34 & 64.06$\pm$0.50 & 76.39$\pm$16.74 & 27.37$\pm$1.30 & 28.86$\pm$1.64\\
&& C2L & 67.22$\pm$3.22 & 68.45$\pm$8.91 & 69.15$\pm$1.73 & 34.09$\pm$1.21 & 15.44$\pm$13.07 & 5.68$\pm$2.02 & 7.14$\pm$7.14 & 19.23$\pm$7.55 & 65.22$\pm$6.96 & 68.23$\pm$15.89 & 34.68$\pm$3.40 & 38.10$\pm$1.95\\
& & CLIP & 82.78$\pm$9.66 & 82.74$\pm$2.23 & 65.48$\pm$0.93 & 34.19$\pm$1.84 & 4.40$\pm$1.54 & 3.95$\pm$3.75 & 14.29$\pm$12.88 & 25.07$\pm$17.66 & 84.06$\pm$11.04 & 81.42$\pm$6.47 & 38.63$\pm$1.68 & 34.69$\pm$1.41\\
& & DINOv2 & 83.06$\pm$4.88 & 80.36$\pm$6.36 & 51.29$\pm$2.39 & 25.98$\pm$1.48 & 7.25$\pm$5.76 & 2.69$\pm$2.42 & 4.76$\pm$2.06 & 15.48$\pm$13.00 & 80.00$\pm$3.98 & 86.81$\pm$7.39 & 28.64$\pm$2.09 & 26.71$\pm$1.15\\
& & MedCLIP & 78.68$\pm$1.54 & 79.76$\pm$4.69 & 62.94$\pm$0.40 & 32.61$\pm$1.25 & 8.50$\pm$8.35 & 6.39$\pm$1.10 & 8.33$\pm$5.46 & 20.04$\pm$12.70 & 72.75$\pm$2.19 & 81.25$\pm$6.51 & 31.67$\pm$1.06 & 38.06$\pm$0.24\\
&& MedLVM & 81.32$\pm$0.41 & 79.17$\pm$3.04 & 58.29$\pm$0.95 & 30.53$\pm$0.90 & 6.19$\pm$3.65 & 4.64$\pm$2.04 & 2.38$\pm$2.06 & 7.90$\pm$2.28 & 82.90$\pm$3.29 & 78.12$\pm$2.76 & 30.53$\pm$3.47 & 33.07$\pm$3.16\\
& & MedMAE & 63.28$\pm$8.36 & 54.17$\pm$12.14 & 67.32$\pm$0.33 & 32.67$\pm$0.18 & 24.23$\pm$7.72 & 2.61$\pm$2.06 & 9.52$\pm$4.12 & 17.65$\pm$3.77 & 74.93$\pm$5.08 & 50.69$\pm$12.55 & 33.21$\pm$1.80 & 35.67$\pm$1.59\\
& & MoCo-CXR & 54.65$\pm$20.94 & 53.57$\pm$29.59 & 69.03$\pm$1.08 & 35.80$\pm$0.77 & 29.04$\pm$26.66 & 3.25$\pm$2.83 & 3.57$\pm$0.00 & 15.30$\pm$4.85 & 41.45$\pm$23.66 & 70.49$\pm$23.73 & 37.07$\pm$1.87 & 40.32$\pm$0.80\\
& & PubMedCLIP & 73.05$\pm$5.50 & 75.00$\pm$9.56 & 65.18$\pm$0.30 & 33.77$\pm$2.54 & 20.66$\pm$4.96 & 2.53$\pm$1.44 & 5.95$\pm$5.46 & 11.22$\pm$6.92 & 64.06$\pm$5.51 & 84.72$\pm$5.35 & 33.56$\pm$3.00 & 35.47$\pm$1.78\\

\cline{2-15}
 & \multirow{6}{*}{{\rotatebox{90}{CLIP-ZS}}} & BLIP & 35.46$\pm$0.00 & 26.79$\pm$0.00 & 219.91$\pm$0.00 & 75.03$\pm$0.00 & 30.69$\pm$0.00 & 2.37$\pm$0.00 & 0.00$\pm$0.00 & 85.05$\pm$0.00 & 23.48$\pm$0.00 & 54.17$\pm$0.00 & 75.20$\pm$0.00 & 77.57$\pm$0.00\\
& & BLIP2 & 69.11$\pm$0.14 & 64.29$\pm$0.00 & 310.17$\pm$0.01 & 81.43$\pm$0.00 & 26.81$\pm$0.60 & 3.60$\pm$0.00 & 3.57$\pm$0.00 & 74.93$\pm$0.00 & 54.78$\pm$0.00 & 81.60$\pm$0.60 & 79.64$\pm$0.00 & 83.23$\pm$0.00\\
& & BiomedCLIP & 78.33$\pm$2.07 & 76.79$\pm$4.72 & 43.57$\pm$6.74 & 13.48$\pm$6.13 & 15.33$\pm$2.70 & 8.99$\pm$3.50 & 14.29$\pm$3.57 & 73.88$\pm$6.66 & 72.17$\pm$2.30 & 87.50$\pm$1.04 & 16.01$\pm$2.37 & 21.68$\pm$7.29\\
& & CLIP & 78.25$\pm$0.00 & 85.71$\pm$0.00 & 43.52$\pm$0.00 & 16.58$\pm$0.00 & 9.86$\pm$0.00 & 1.15$\pm$0.00 & 3.57$\pm$0.00 & 95.33$\pm$0.00 & 81.74$\pm$0.00 & 71.88$\pm$0.00 & 21.26$\pm$0.00 & 20.10$\pm$0.00\\
& & MedCLIP & 50.51$\pm$16.80 & 60.12$\pm$36.70 & 65.58$\pm$2.84 & 32.18$\pm$1.65 & 23.78$\pm$14.78 & 4.32$\pm$1.43 & 7.14$\pm$3.57 & 84.61$\pm$3.27 & 37.68$\pm$10.73 & 61.46$\pm$23.87 & 30.50$\pm$1.81 & 34.82$\pm$0.81\\
& & PubMedCLIP & 43.26$\pm$0.00 & 33.93$\pm$0.00 & 101.25$\pm$0.00 & 51.10$\pm$0.00 & 36.74$\pm$0.00 & 1.17$\pm$0.00 & 7.14$\pm$0.00 & 78.03$\pm$0.00 & 61.74$\pm$0.00 & 25.00$\pm$0.00 & 51.80$\pm$0.00 & 52.97$\pm$0.00\\
\cline{2-15}
 & \multirow{6}{*}{{\rotatebox{90}{CLIP-Adapt}}} & BLIP & 84.63$\pm$0.63 & 80.95$\pm$1.03 & 33.74$\pm$0.66 & 10.52$\pm$0.93 & 24.99$\pm$1.33 & 1.77$\pm$0.29 & 1.19$\pm$2.06 & 74.16$\pm$5.72 & 71.88$\pm$1.33 & 96.88$\pm$0.00 & 19.77$\pm$0.23 & 18.00$\pm$0.35\\
& & BLIP2 & 90.62$\pm$0.59 & 89.88$\pm$1.03 & 37.73$\pm$0.33 & 17.08$\pm$1.65 & 9.42$\pm$2.31 & 8.29$\pm$1.76 & 16.67$\pm$2.06 & 79.20$\pm$1.26 & 92.75$\pm$1.00 & 83.33$\pm$3.12 & 23.17$\pm$0.85 & 14.89$\pm$2.61\\
&& BiomedCLIP & 83.85$\pm$1.66 & 86.90$\pm$1.03 & 32.91$\pm$1.14 & 7.65$\pm$3.75 & 8.72$\pm$1.38 & 3.40$\pm$1.27 & 10.71$\pm$6.19 & 73.00$\pm$8.07 & 79.13$\pm$1.51 & 87.85$\pm$2.62 & 9.01$\pm$2.01 & 12.40$\pm$3.27\\
&& CLIP & 82.51$\pm$0.47 & 82.74$\pm$1.03 & 38.51$\pm$0.52 & 11.69$\pm$1.25 & 20.29$\pm$0.60 & 3.33$\pm$4.31 & 19.05$\pm$2.06 & 75.19$\pm$1.20 & 88.70$\pm$0.00 & 68.40$\pm$0.60 & 20.15$\pm$0.91 & 17.95$\pm$4.44\\
& & MedCLIP & 88.49$\pm$2.12 & 86.90$\pm$2.73 & 39.30$\pm$0.34 & 17.61$\pm$2.56 & 13.69$\pm$1.28 & 0.65$\pm$0.47 & 5.95$\pm$7.43 & 81.39$\pm$13.74 & 81.45$\pm$1.33 & 95.14$\pm$2.17 & 19.31$\pm$2.48 & 19.09$\pm$3.07\\
&& PubMedCLIP & 84.00$\pm$0.36 & 75.60$\pm$1.03 & 36.13$\pm$0.19 & 14.30$\pm$1.55 & 11.78$\pm$1.00 & 2.46$\pm$1.00 & 4.76$\pm$2.06 & 79.09$\pm$0.63 & 78.84$\pm$1.00 & 90.62$\pm$0.00 & 17.35$\pm$3.34 & 17.14$\pm$0.23\\

\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
    \midrule
\multirow{24}{*}{FairSeg}& \multirow{4}{*}{SAM} & center & 45.01 & 44.83 & 45.27 & 0.45 & 0.22 & 36.82 \\
&  & rand & 45.22 & 44.74 & 45.87 & 1.12 & 0.56 & 28.94 \\
&  & rands & 55.02 & 54.42 & 55.85 & 1.43 & 0.71 & 32.13 \\
&  & bbox & 63.35 & 63.26 & 63.42 & 0.16 & 0.08 & 58.52 \\
\cline{2-9}
& \multirow{4}{*}{MobileSAM} & center & 34.59 & 33.97 & 35.47 & 1.50 & 0.75 & 19.74 \\
&  & rand & 32.41 & 31.84 & 33.22 & 1.38 & 0.69 & 19.21 \\
&  & rands & 45.86 & 45.47 & 46.41 & 0.94 & 0.47 & 31.20 \\
&  & bbox & 65.64 & 65.34 & 65.86 & 0.52 & 0.26 & 52.20 \\
\cline{2-9}
& \multirow{4}{*}{TinySAM} & center & 43.47 & 43.40 & 43.55 & 0.15 & 0.07 & 40.53 \\
&  & rand & 48.06 & 48.00 & 48.13 & 0.13 & 0.07 & 45.02 \\
&  & rands & 59.57 & 59.44 & 59.77 & 0.33 & 0.16 & 51.24 \\
&  & bbox & 67.47 & 67.14 & 67.70 & 0.56 & 0.28 & 52.60 \\
\cline{2-9}
& \multirow{4}{*}{MedSAM} & center & 2.48 & 2.41 & 2.58 & 0.17 & 0.08 & 2.29 \\
&  & rand & 1.72 & 1.71 & 1.74 & 0.03 & 0.02 & 1.69 \\
&  & rands & 17.88 & 17.84 & 17.92 & 0.08 & 0.04 & 17.23 \\
&  & bbox & 44.67 & 43.80 & 45.28 & 1.48 & 0.74 & 25.67 \\
\cline{2-9}
& \multirow{4}{*}{SAM-Med2D} & center & 32.12 & 31.49 & 32.56 & 1.07 & 0.54 & 20.92 \\
&  & rand & 34.29 & 33.65 & 34.75 & 1.10 & 0.55 & 22.12 \\
&  & rands & 59.69 & 59.21 & 60.03 & 0.82 & 0.41 & 42.33 \\
&  & bbox & 49.09 & 48.66 & 49.38 & 0.72 & 0.36 & 36.09 \\
\cline{2-9}
& \multirow{4}{*}{FT-SAM} & center & 16.35 & 16.02 & 16.59 & 0.57 & 0.29 & 12.70 \\
&  & rand & 13.51 & 13.16 & 13.76 & 0.60 & 0.30 & 10.39 \\
&  & rands & 31.42 & 31.01 & 31.71 & 0.70 & 0.35 & 23.27 \\
&  & bbox & 49.34 & 48.77 & 49.76 & 0.99 & 0.50 & 32.95 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
    \midrule
\multirow{24}{*}{HAM10000}& \multirow{4}{*}{SAM} & center & 59.01 & 57.34 & 61.01 & 3.67 & 1.83 & 20.81 \\
&  & rand & 51.31 & 50.87 & 51.85 & 0.98 & 0.49 & 34.44 \\
&  & rands & 63.39 & 62.18 & 64.84 & 2.66 & 1.33 & 27.21 \\
&  & bbox & 51.09 & 50.44 & 51.88 & 1.44 & 0.72 & 29.70 \\
\cline{2-9}
& \multirow{4}{*}{MobileSAM} & center & 48.73 & 48.17 & 49.41 & 1.24 & 0.62 & 30.08 \\
&  & rand & 45.51 & 45.34 & 45.64 & 0.30 & 0.15 & 39.57 \\
&  & rands & 50.49 & 50.38 & 50.62 & 0.24 & 0.12 & 45.08 \\
&  & bbox & 75.13 & 71.69 & 79.25 & 7.56 & 3.78 & 15.72 \\
\cline{2-9}
& \multirow{4}{*}{TinySAM} & center & 58.83 & 56.19 & 61.99 & 5.80 & 2.90 & 15.08 \\
&  & rand & 53.38 & 51.16 & 56.04 & 4.88 & 2.44 & 15.52 \\
&  & rands & 63.71 & 61.47 & 66.39 & 4.92 & 2.46 & 18.41 \\
&  & bbox & 83.46 & 82.21 & 84.96 & 2.75 & 1.38 & 35.14 \\
\cline{2-9}
& \multirow{4}{*}{MedSAM} & center & 0.29 & 0.29 & 0.30 & 0.01 & 0.01 & 0.29 \\
&  & rand & 0.97 & 0.95 & 0.99 & 0.04 & 0.02 & 0.95 \\
&  & rands & 14.63 & 14.52 & 14.77 & 0.25 & 0.12 & 13.00 \\
&  & bbox & 74.78 & 74.43 & 75.22 & 0.79 & 0.39 & 53.61 \\
\cline{2-9}
& \multirow{4}{*}{SAM-Med2D} & center & 86.65 & 85.39 & 88.16 & 2.77 & 1.38 & 36.33 \\
&  & rand & 87.12 & 85.80 & 88.69 & 2.89 & 1.45 & 35.63 \\
&  & rands & 89.48 & 88.66 & 90.46 & 1.80 & 0.90 & 47.09 \\
&  & bbox & 90.92 & 90.30 & 91.67 & 1.37 & 0.69 & 53.96 \\
\cline{2-9}
& \multirow{4}{*}{FT-SAM} & center & 11.54 & 10.32 & 12.99 & 2.67 & 1.33 & 4.94 \\
&  & rand & 6.22 & 5.38 & 7.23 & 1.85 & 0.93 & 3.23 \\
&  & rands & 19.01 & 17.04 & 21.37 & 4.33 & 2.17 & 6.01 \\
&  & bbox & 69.95 & 67.10 & 73.38 & 6.28 & 3.14 & 16.90 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
    \midrule
\multirow{24}{*}{TUSC}& \multirow{4}{*}{SAM} & center & 27.13 & 26.85 & 28.60 & 1.75 & 0.88 & 14.47 \\
&  & rand & 26.96 & 26.52 & 29.28 & 2.76 & 1.38 & 11.33 \\
&  & rands & 32.23 & 32.13 & 32.77 & 0.64 & 0.32 & 24.42 \\
&  & bbox & 87.06 & 86.41 & 87.19 & 0.78 & 0.39 & 62.63 \\
\cline{2-9}
& \multirow{4}{*}{MobileSAM} & center & 24.70 & 24.00 & 28.36 & 4.36 & 2.18 & 7.77 \\
&  & rand & 24.81 & 24.03 & 28.93 & 4.90 & 2.45 & 7.19 \\
&  & rands & 27.53 & 26.81 & 31.26 & 4.45 & 2.23 & 8.54 \\
&  & bbox & 82.84 & 81.12 & 83.16 & 2.04 & 1.02 & 41.01 \\
\cline{2-9}
& \multirow{4}{*}{TinySAM} & center & 27.18 & 26.93 & 28.51 & 1.58 & 0.79 & 15.18 \\
&  & rand & 25.50 & 24.96 & 28.30 & 3.34 & 1.67 & 9.55 \\
&  & rands & 30.69 & 30.61 & 31.15 & 0.54 & 0.27 & 24.17 \\
&  & bbox & 88.33 & 87.81 & 88.43 & 0.62 & 0.31 & 67.43 \\
\cline{2-9}
& \multirow{4}{*}{MedSAM} & center & 0.92 & 0.88 & 0.93 & 0.05 & 0.03 & 0.90 \\
&  & rand & 1.14 & 0.56 & 1.25 & 0.69 & 0.34 & 0.85 \\
&  & rands & 17.75 & 16.79 & 17.93 & 1.14 & 0.57 & 11.31 \\
&  & bbox & 69.07 & 68.88 & 70.07 & 1.19 & 0.59 & 43.30 \\
\cline{2-9}
& \multirow{4}{*}{SAM-Med2D} & center & 18.35 & 15.35 & 18.92 & 3.57 & 1.79 & 6.59 \\
&  & rand & 14.93 & 12.81 & 15.34 & 2.53 & 1.26 & 6.59 \\
&  & rands & 54.07 & 51.05 & 54.65 & 3.60 & 1.80 & 19.31 \\
&  & bbox & 57.38 & 53.20 & 58.18 & 4.98 & 2.49 & 16.44 \\
\cline{2-9}
& \multirow{4}{*}{FT-SAM} & center & 2.26 & 2.17 & 2.75 & 0.58 & 0.29 & 1.75 \\
&  & rand & 1.71 & 1.70 & 1.76 & 0.06 & 0.03 & 1.66 \\
&  & rands & 9.94 & 9.74 & 10.98 & 1.24 & 0.62 & 6.14 \\
&  & bbox & 44.91 & 42.00 & 45.46 & 3.46 & 1.73 & 16.45 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
    \midrule
\multirow{24}{*}{Montgomery}& \multirow{4}{*}{SAM} & center & 71.80 & 65.75 & 78.55 & 12.80 & 6.40 & 9.70 \\
&  & rand & 66.33 & 59.15 & 74.33 & 15.19 & 7.59 & 7.72 \\
&  & rands & 88.46 & 86.62 & 90.55 & 3.92 & 1.96 & 29.86 \\
&  & bbox & 92.75 & 92.43 & 93.11 & 0.68 & 0.34 & 69.22 \\
\cline{2-9}
& \multirow{4}{*}{MobileSAM} & center & 56.87 & 55.52 & 57.98 & 2.45 & 1.23 & 25.56 \\
&  & rand & 51.26 & 49.48 & 52.73 & 3.24 & 1.62 & 19.54 \\
&  & rands & 62.46 & 61.62 & 62.95 & 1.34 & 0.67 & 37.40 \\
&  & bbox & 88.75 & 88.58 & 88.84 & 0.26 & 0.13 & 78.54 \\
\cline{2-9}
& \multirow{4}{*}{TinySAM} & center & 78.62 & 77.86 & 79.33 & 1.47 & 0.73 & 45.38 \\
&  & rand & 69.00 & 65.67 & 71.53 & 5.86 & 2.93 & 17.56 \\
&  & rands & 79.82 & 78.71 & 80.60 & 1.89 & 0.95 & 41.04 \\
&  & bbox & 90.17 & 90.08 & 90.19 & 0.11 & 0.05 & 85.47 \\
\cline{2-9}
& \multirow{4}{*}{MedSAM} & center & 1.18 & 1.09 & 1.26 & 0.17 & 0.09 & 1.08 \\
&  & rand & 2.65 & 1.96 & 3.11 & 1.15 & 0.58 & 1.68 \\
&  & rands & 27.86 & 27.00 & 28.43 & 1.43 & 0.71 & 16.24 \\
&  & bbox & 79.56 & 77.85 & 81.44 & 3.59 & 1.80 & 28.44 \\
\cline{2-9}
& \multirow{4}{*}{SAM-Med2D} & center & 88.34 & 87.06 & 89.86 & 2.80 & 1.40 & 36.77 \\
&  & rand & 82.50 & 78.52 & 87.44 & 8.92 & 4.46 & 15.10 \\
&  & rands & 91.15 & 90.83 & 91.55 & 0.72 & 0.36 & 67.02 \\
&  & bbox & 91.73 & 91.06 & 92.51 & 1.45 & 0.73 & 53.10 \\
\cline{2-9}
& \multirow{4}{*}{FT-SAM} & center & 6.17 & 5.74 & 6.61 & 0.87 & 0.43 & 4.30 \\
&  & rand & 4.66 & 4.58 & 4.79 & 0.20 & 0.10 & 4.24 \\
&  & rands & 24.56 & 18.16 & 30.16 & 12.00 & 6.00 & 3.51 \\
&  & bbox & 75.46 & 74.23 & 76.62 & 2.39 & 1.20 & 34.34 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
    \midrule
\multirow{24}{*}{CANDI}& \multirow{4}{*}{SAM} & center & 19.56 & 19.29 & 19.91 & 0.62 & 0.36 & 19.50 \\
&  & rand & 27.50 & 27.25 & 27.84 & 0.59 & 0.48 & 27.32 \\
&  & rands & 29.36 & 28.84 & 30.03 & 1.19 & 0.76 & 29.05 \\
&  & bbox & 55.35 & 54.96 & 55.85 & 0.89 & 0.45 & 55.11 \\
\cline{2-9}
& \multirow{4}{*}{MobileSAM} & center & 13.33 & 13.14 & 13.47 & 0.33 & 0.17 & 13.30 \\
&  & rand & 13.87 & 13.61 & 14.07 & 0.47 & 0.23 & 13.85 \\
&  & rands & 18.32 & 18.29 & 18.35 & 0.06 & 0.21 & 18.29 \\
&  & bbox & 52.53 & 52.22 & 52.92 & 0.70 & 0.35 & 52.36 \\
\cline{2-9}
& \multirow{4}{*}{TinySAM} & center & 22.03 & 21.55 & 22.65 & 1.10 & 0.55 & 21.93 \\
&  & rand & 28.97 & 28.62 & 29.42 & 0.80 & 0.40 & 28.84 \\
&  & rands & 24.84 & 24.46 & 25.34 & 0.87 & 0.52 & 24.72 \\
&  & bbox & 52.69 & 52.45 & 52.99 & 0.54 & 0.27 & 52.55 \\
\cline{2-9}
& \multirow{4}{*}{MedSAM} & center & 0.40 & 0.36 & 0.43 & 0.08 & 0.04 & 0.40 \\
&  & rand & 16.19 & 16.15 & 16.23 & 0.08 & 0.06 & 16.16 \\
&  & rands & 14.79 & 14.54 & 15.10 & 0.56 & 0.31 & 14.72 \\
&  & bbox & 40.29 & 40.01 & 40.65 & 0.64 & 0.56 & 40.09 \\
\cline{2-9}
& \multirow{4}{*}{SAM-Med2D} & center & 9.23 & 8.82 & 9.76 & 0.93 & 0.47 & 9.18 \\
&  & rand & 14.68 & 14.23 & 15.27 & 1.04 & 0.52 & 14.56 \\
&  & rands & 32.59 & 32.12 & 33.21 & 1.10 & 0.55 & 32.41 \\
&  & bbox & 28.23 & 27.77 & 28.84 & 1.07 & 0.54 & 28.08 \\
\cline{2-9}
& \multirow{4}{*}{FT-SAM} & center & 3.61 & 3.51 & 3.73 & 0.22 & 0.28 & 3.60 \\
&  & rand & 8.47 & 8.39 & 8.58 & 0.19 & 0.34 & 8.43 \\
&  & rands & 21.89 & 21.63 & 22.21 & 0.58 & 0.56 & 21.76 \\
&  & bbox & 22.10 & 21.76 & 22.54 & 0.78 & 0.44 & 21.99 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
    \midrule
\multirow{24}{*}{IRCADb}& \multirow{4}{*}{SAM} & center & 26.43 & 23.59 & 28.13 & 4.54 & 6.14 & 24.73 \\
&  & rand & 37.66 & 32.56 & 41.09 & 8.52 & 8.85 & 34.44 \\
&  & rands & 43.10 & 39.60 & 45.27 & 5.67 & 9.51 & 39.27 \\
&  & bbox & 57.51 & 54.14 & 61.45 & 7.31 & 7.54 & 53.46 \\
\cline{2-9}
& \multirow{4}{*}{MobileSAM} & center & 18.24 & 16.61 & 19.32 & 2.71 & 3.27 & 17.37 \\
&  & rand & 24.12 & 23.40 & 23.83 & 0.42 & 5.55 & 22.58 \\
&  & rands & 29.80 & 28.21 & 29.60 & 1.39 & 7.12 & 27.38 \\
&  & bbox & 55.14 & 51.45 & 58.45 & 7.01 & 6.54 & 51.84 \\
\cline{2-9}
& \multirow{4}{*}{TinySAM} & center & 28.60 & 26.42 & 29.10 & 2.68 & 6.14 & 26.83 \\
&  & rand & 40.95 & 36.07 & 43.84 & 7.77 & 9.69 & 37.23 \\
&  & rands & 44.37 & 42.87 & 44.49 & 1.62 & 7.80 & 40.94 \\
&  & bbox & 57.26 & 53.47 & 60.99 & 7.52 & 7.52 & 53.31 \\
\cline{2-9}
& \multirow{4}{*}{MedSAM} & center & 1.23 & 0.62 & 1.38 & 0.76 & 0.78 & 1.21 \\
&  & rand & 1.12 & 0.85 & 1.28 & 0.44 & 0.33 & 1.12 \\
&  & rands & 12.66 & 11.03 & 12.88 & 1.86 & 3.18 & 12.11 \\
&  & bbox & 43.43 & 42.33 & 44.78 & 2.45 & 5.07 & 41.16 \\
\cline{2-9}
& \multirow{4}{*}{SAM-Med2D} & center & 27.74 & 25.24 & 28.07 & 2.83 & 4.91 & 26.20 \\
&  & rand & 36.05 & 33.23 & 37.71 & 4.48 & 3.48 & 34.59 \\
&  & rands & 46.37 & 45.69 & 46.94 & 1.25 & 3.48 & 44.90 \\
&  & bbox & 38.39 & 37.00 & 40.44 & 3.44 & 5.31 & 36.25 \\
\cline{2-9}
& \multirow{4}{*}{FT-SAM} & center & 13.22 & 10.46 & 14.34 & 3.87 & 4.12 & 12.49 \\
&  & rand & 16.68 & 12.65 & 19.16 & 6.51 & 4.48 & 15.63 \\
&  & rands & 28.76 & 26.12 & 30.32 & 4.19 & 3.28 & 27.60 \\
&  & bbox & 38.33 & 36.95 & 39.08 & 2.13 & 3.20 & 37.34 \\

\bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
\midrule
\multirow{24}{*}{KiTS}& \multirow{4}{*}{SAM} & center & 22.44 & 21.91 & 22.47 & 0.56 & 1.05 & 22.24 \\
&  & rand & 34.02 & 31.62 & 35.06 & 3.44 & 1.72 & 33.42 \\
&  & rands & 41.26 & 38.86 & 42.36 & 3.51 & 1.75 & 40.47 \\
&  & bbox & 75.11 & 75.12 & 75.19 & 0.07 & 0.63 & 74.64 \\
\cline{2-9}
& \multirow{4}{*}{MobileSAM} & center & 8.12 & 7.92 & 8.45 & 0.52 & 0.38 & 8.09 \\
&  & rand & 11.22 & 11.13 & 11.22 & 0.09 & 0.36 & 11.18 \\
&  & rands & 12.89 & 12.55 & 13.44 & 0.89 & 0.58 & 12.80 \\
&  & bbox & 68.67 & 68.15 & 69.73 & 1.58 & 0.79 & 68.19 \\
\cline{2-9}
& \multirow{4}{*}{TinySAM} & center & 19.00 & 18.29 & 19.09 & 0.80 & 1.17 & 18.80 \\
&  & rand & 27.53 & 25.54 & 28.34 & 2.81 & 1.41 & 27.17 \\
&  & rands & 31.82 & 31.62 & 31.86 & 0.24 & 1.06 & 31.50 \\
&  & bbox & 72.19 & 71.81 & 72.99 & 1.17 & 0.59 & 71.78 \\
\cline{2-9}
& \multirow{4}{*}{MedSAM} & center & 0.57 & 0.54 & 0.59 & 0.05 & 0.10 & 0.57 \\
&  & rand & 1.17 & 1.13 & 1.22 & 0.09 & 0.12 & 1.16 \\
&  & rands & 17.80 & 17.43 & 18.49 & 1.06 & 0.71 & 17.66 \\
&  & bbox & 46.77 & 46.31 & 46.97 & 0.66 & 0.95 & 46.30 \\
\cline{2-9}
& \multirow{4}{*}{SAM-Med2D} & center & 31.22 & 30.57 & 31.45 & 0.88 & 0.88 & 30.93 \\
&  & rand & 40.83 & 38.02 & 42.09 & 4.07 & 2.04 & 40.05 \\
&  & rands & 49.90 & 48.48 & 50.39 & 1.91 & 1.08 & 49.52 \\
&  & bbox & 47.20 & 45.43 & 47.87 & 2.44 & 1.22 & 46.78 \\
\cline{2-9}
& \multirow{4}{*}{FT-SAM} & center & 15.61 & 15.27 & 16.22 & 0.95 & 0.47 & 15.54 \\
&  & rand & 18.60 & 18.24 & 18.73 & 0.49 & 0.27 & 18.56 \\
&  & rands & 39.80 & 39.11 & 39.96 & 0.86 & 0.92 & 39.51 \\
&  & bbox & 45.59 & 44.93 & 45.70 & 0.77 & 1.25 & 45.07 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
\midrule
\multirow{24}{*}{SPIDER}& \multirow{4}{*}{SAM} & center & 24.54 & 23.00 & 25.71 & 2.70 & 1.46 & 24.13 \\
&  & rand & 24.62 & 23.03 & 25.82 & 2.79 & 1.40 & 24.22 \\
&  & rands & 34.45 & 34.03 & 35.21 & 1.18 & 0.82 & 34.16 \\
&  & bbox & 68.49 & 68.80 & 69.90 & 1.10 & 0.63 & 68.06 \\
\cline{2-9}
& \multirow{4}{*}{MobileSAM} & center & 14.13 & 14.32 & 14.65 & 0.34 & 0.49 & 14.02 \\
&  & rand & 13.03 & 13.01 & 13.54 & 0.53 & 0.60 & 12.91 \\
&  & rands & 20.56 & 19.23 & 20.34 & 1.11 & 0.62 & 20.40 \\
&  & bbox & 65.46 & 65.07 & 65.79 & 0.72 & 0.57 & 65.08 \\
\cline{2-9}
& \multirow{4}{*}{TinySAM} & center & 16.87 & 16.40 & 16.82 & 0.42 & 0.65 & 16.75 \\
&  & rand & 16.80 & 16.03 & 16.66 & 0.63 & 0.69 & 16.67 \\
&  & rands & 27.40 & 25.82 & 26.89 & 1.07 & 0.98 & 27.16 \\
&  & bbox & 67.20 & 67.11 & 67.69 & 0.58 & 0.46 & 66.90 \\
\cline{2-9}
& \multirow{4}{*}{MedSAM} & center & 0.94 & 0.82 & 0.97 & 0.15 & 0.17 & 0.94 \\
&  & rand & 1.06 & 0.87 & 1.01 & 0.14 & 0.15 & 1.05 \\
&  & rands & 23.45 & 22.95 & 24.17 & 1.21 & 0.80 & 23.26 \\
&  & bbox & 50.09 & 50.22 & 51.48 & 1.26 & 1.03 & 49.58 \\
\cline{2-9}
& \multirow{4}{*}{SAM-Med2D} & center & 24.84 & 21.29 & 24.02 & 2.73 & 1.39 & 24.46 \\
&  & rand & 24.05 & 20.73 & 23.49 & 2.76 & 1.41 & 23.70 \\
&  & rands & 39.51 & 37.86 & 40.43 & 2.56 & 1.32 & 39.04 \\
&  & bbox & 31.03 & 32.87 & 33.81 & 0.94 & 0.89 & 30.77 \\
\cline{2-9}
& \multirow{4}{*}{FT-SAM} & center & 11.36 & 8.45 & 10.06 & 1.61 & 0.84 & 11.25 \\
&  & rand & 10.93 & 7.98 & 9.60 & 1.62 & 0.81 & 10.82 \\
&  & rands & 20.31 & 15.64 & 18.48 & 2.84 & 1.42 & 20.01 \\
&  & bbox & 36.70 & 32.52 & 35.32 & 2.80 & 1.71 & 35.99 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \textbf{Dataset} & \textbf{Model} & \textbf{Prompt} & $\text{DSC}_{\text{Avg}}$ & $\text{DSC}_{{\min}}$ & $\text{DSC}_{{\max}}$ & $\text{DSC}_{\Delta}$ & $\text{DSC}_{\text{STD}}$ & $\text{DSC}_{\text{ES}}$ \\
\midrule
\multirow{6}{*}{CANDI}& \multirow{2}{*}{FastSAM-3D} & 1point & 16.21 & 15.47 & 17.13 & 1.66 & 0.83 & 8.87 \\
&  & 5points & 29.93 & 29.43 & 30.55 & 1.12 & 0.56 & 19.21 \\
\cline{2-9}
& \multirow{2}{*}{SAM-Med3D} & 1point & 21.19 & 20.66 & 21.85 & 1.19 & 0.60 & 13.29 \\
&  & 5points & 25.33 & 25.20 & 25.48 & 0.29 & 0.14 & 22.15 \\
\cline{2-9}
& \multirow{2}{*}{SegVol} & point & 17.92 & 17.85 & 17.97 & 0.12 & 0.06 & 16.89 \\
&  & bbox & 25.92 & 25.89 & 25.95 & 0.06 & 0.03 & 25.18 \\
\midrule
\multirow{6}{*}{IRCADb}& \multirow{2}{*}{FastSAM-3D} & 1point & 18.49 & 17.05 & 20.80 & 3.76 & 1.88 & 6.42 \\
&  & 5points & 36.49 & 36.14 & 36.69 & 0.55 & 0.27 & 28.65 \\
\cline{2-9}
& \multirow{2}{*}{SAM-Med3D} & 1point & 23.94 & 22.72 & 24.91 & 2.19 & 1.10 & 11.42 \\
&  & 5points & 30.05 & 27.79 & 32.78 & 5.00 & 2.50 & 8.59 \\
\cline{2-9}
& \multirow{2}{*}{SegVol} & point & 45.87 & 38.70 & 53.04 & 14.35 & 7.17 & 5.61 \\
&  & bbox & 47.00 & 41.66 & 52.35 & 10.69 & 5.35 & 7.41 \\
\midrule
\multirow{6}{*}{KiTS}& \multirow{2}{*}{FastSAM-3D} & 1point & 28.79 & 27.93 & 29.11 & 1.18 & 0.59 & 18.09 \\
&  & 5points & 45.81 & 44.64 & 46.28 & 1.64 & 0.82 & 25.19 \\
\cline{2-9}
& \multirow{2}{*}{SAM-Med3D} & 1point & 22.95 & 22.85 & 22.96 & 0.12 & 0.06 & 21.69 \\
&  & 5points & 29.88 & 29.24 & 30.13 & 0.89 & 0.45 & 20.66 \\
\cline{2-9}
& \multirow{2}{*}{SegVol} & point & 43.06 & 37.99 & 46.05 & 8.06 & 4.03 & 8.56 \\
&  & bbox & 42.15 & 37.57 & 44.85 & 7.28 & 3.64 & 9.09 \\
\midrule
\multirow{6}{*}{SPIDER}& \multirow{2}{*}{FastSAM-3D} & 1point & 27.53 & 27.48 & 27.63 & 0.15 & 0.07 & 25.61 \\
&  & 5points & 38.26 & 37.94 & 38.78 & 0.84 & 0.42 & 26.94 \\
\cline{2-9}
& \multirow{2}{*}{SAM-Med3D} & 1point & 15.37 & 14.41 & 16.93 & 2.52 & 1.26 & 6.80 \\
&  & point & 33.10 & 31.57 & 35.57 & 4.00 & 2.00 & 11.03 \\
\cline{2-9}
& \multirow{2}{*}{SegVol} & point & 33.10 & 31.57 & 35.57 & 4.00 & 2.00 & 11.03 \\
&  & bbox & 35.15 & 33.38 & 38.01 & 4.63 & 2.31 & 10.60 \\
\bottomrule
    \end{tabular}
